Limit cycles bifurcating from a degenerate center

We study the maximum number of limit cycles that can bifurcate from a degenerate center of a cubic homogeneous polynomial differential system. Using the averaging method of second order and perturbing inside the class of all cubic polynomial differential systems we prove that at most three limit cycles can bifurcate from the degenerate center. As far as we know this is the first time that a complete study up to second order in the small parameter of the perturbation is done for studying the limit cycles which bifurcate from the periodic orbits surrounding a degenerate center (a center whose linear part is identically zero) having neither a Hamiltonian first integral nor a rational one. This study needs many computations, which have been verified with the help of the algebraic manipulator Maple.

==> (inline-0) <==
\begin{array}{ll}\label{tris}
\dot{x}=&-y(3x^2+y^2)+\varepsilon+\varepsilon^2(3570.576292
x-752.8823806 x^3)\\
&=y(3x^2+y^2)+0.001+0.003570576292x-0.0007528823806x^3,\\
\\
\dot{y}=&x(x^2-y^2)+\varepsilon(1-37.74385845y^2)\\
&=x(x^2-y^2)+0.001-0.03774385845 y^2,
\end{array}
\begin{array}{cc}
{\includegraphics[width=5cm]{centrenew.eps}}&\qquad
{\includegraphics[width=5cm]{jaumefinalnew.eps}}\\
\varepsilon=0 & \qquad \varepsilon=0.001
\end{array}
\begin{array}{ll}
\dot{x}=&-y(3x^2+y^2)+\varepsilon(1+y+x^2y)+\varepsilon^2(-856.6373973x+y^3)\\
          &=-y(3x^2+y^2)+0.001+0.001y+0.001x^2y-0.0008566373973x+0.000001y^3,\\
          \\
  \dot{y}=&x(x^2-y^2)+\varepsilon(1+y^2)+\varepsilon^2(x+73.80732101y^3)\\
  &=x(x^2-y^2)+0.001+0.001y^2+0.000001x+0.00007380732101y^3,
\end{array}
\begin{array}{c}
{\includegraphics[width=5cm]{diokalousnew.eps}}\\
 \qquad \varepsilon=0.001
\end{array}
\begin{array}{ll}
\dot{x}&=-y(3x^2+y^2)+\varepsilon(1-176.5322447x)+\varepsilon^2(x+x^3)\\
 &=-y \left( 3\,{x}^{2}+{y}^{2} \right) + 0.001- 0.1765312447\,x+
 0.000001\,{x}^{3},\\
 \\
 \dot{y}&=x(x^2-y^2)+\varepsilon(10+10y+5xy)+\varepsilon^2(y-y^3)\\
&=x \left( {x}^{2}- {y}^{2} \right) + 0.010+ 0.010001\,y+ 0.005\,xy
- 0.000001\,{y}^{3},
\end{array}
\begin{array}{c}
{\includegraphics[width=5cm]{ena0new.eps}}\\
 \qquad \varepsilon=0.001
\end{array}
\begin{array}{ll}
\dot{x}&=-y(3x^2+y^2)+\varepsilon+\varepsilon^2x\\
 &=-y \left( 3\,{x}^{2}+{y}^{2} \right) + 0.001+ 0.000001\,x,\\
 \\
 \dot{y}&=x(x^2-y^2)+\varepsilon(1+y^2)+\varepsilon^2y^3\\
 &=x \left( {x}^{2}- {y}^{2} \right) + 0.001+ 0.001\,{y}^{2}+
 0.000001\,{y}^{3},
\end{array}
\begin{array}{c}
{\includegraphics[width=4cm,height=4cm]{mhdennew.eps}}\\
 \qquad \varepsilon=0.001
\end{array}
\begin{array}{ll}
g_{1,1}(\theta)=&\cos \theta\left( 2\, \cos^5 \theta
-1 \right)a_{00}+\sin  \theta   \left( 1+2\,  \cos^2\theta \right) ^{2}c_{00}, \\
 &\\

g_{1,2}(\theta)=&\sin^2 \theta \left( 1+2\, \cos^2 \theta
\right)c_{01}+\sin \theta\cos \theta
 \left( 1+2\, \cos^2 \theta \right)c_{{10}}\\
 &+
 \sin \theta\cos \theta
 \left( 2\, \cos^2 \theta-1 \right) a_{{01}}+
 \cos^2 \theta \left( 2\,
 \cos^2 \theta-1 \right) a_{{10}},\\

&\\
 g_{1,3}(\theta)=& \sin^3 \theta \left( 1+2\,
 \cos^2 \theta \right)c_{{02}}+\left( -2\, \cos^5 \theta+ \cos^3 \theta+\cos \theta
 \right) c_{{11}}\\
 &+ \cos^2 \theta\sin \theta\left( 1+2\, \cos^2 \theta \right)c_{{20}}+
 \left( -2\, \cos^5 \theta+3\,
 \cos^3 \theta-\cos \theta\right) a_{{02}}+\\
 &\cos^2 \theta\sin \theta\left( 2\, \cos^2 \theta-1 \right) a_{{11}}+ \cos^3 \theta \left( 2\,
 \cos^2 \theta-1 \right)a_{{20}},\\

&\\
 g_{1,4}(\theta)=& \sin^4 \theta \left( 1+2\,
 \cos^2 \theta \right)c_{{03}}+ \sin^3 \theta\cos \theta\left( 1+2\, \cos^2 \theta \right)c_{{12}}\\

 &+ \sin^2 \theta \cos^2 \theta \left( 1+2\, \cos^2 \theta \right)c_{{21}}+\sin \theta\cos^3 \theta \left( 1+2\, \cos^2 \theta \right)c_{{30}}\\

&+ \sin^3 \theta\cos \theta\left( 2\, \cos^2 \theta-1
\right)a_{{03}}+ \sin^2 \theta
\cos^2 \theta \left( 2\, \cos^2 \theta-1 \right)a_{{12}}\\

&+\sin \theta\cos^3 \theta \left( 2\, \cos^2 \theta-1
\right)a_{{21}}+ \cos^4 \theta \left( 2\,
 \cos^2 \theta-1 \right)a_{{30}},\\
 \\
g_{2,1}(\theta)=& \left( 2\, \cos^2 \theta+1-4\,
 \cos^4 \theta \right) a_{{00}}c_{{0
0}}-{c_{{00}}}^{2}\sin \theta\cos \theta
 \left( 2\, \cos^2 \theta+1 \right){c_{{00}}}^{2}\\
 &+\sin \theta\cos \theta
 \left( 2\, \cos^2 \theta-1 \right){a_{{00}}}^{2},\\
\\
g_{2,2}(\theta)=&-\cos \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4
\theta \right)c_{{10}}a_{{00}}
  -2 \cos^2 \theta\sin \theta
 \left( 2\, \cos^2 \theta+1 \right)\,c_{{10}}c_{{00}}\\
&+2 \cos^2 \theta \sin \theta\left( 2\, \cos^2 \theta-1
\right)\,a_{{10}}a_{{00}} -\sin \theta\left( -2\, \cos^2 \theta-
1+4\, \cos^4 \theta \right)c_{{01}}a_{{00}}\\
&-\sin \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta
\right)c_{{00}}a_{{01}}
 -\cos \theta
 \left( -2\, \cos^2 \theta-1+4\,
 \cos^4 \theta \right)c_{{00}}a_{{10}}\\
 &+ \left( 4\,
 \cos^5 \theta-2\,\cos \theta-2\, \cos^3 \theta \right)
c_{{01}}c_{{00}}

+\left( 6\, \cos^3 \theta-4\, \cos^5 \theta-2\,
\cos \theta\right) a_{{01}}a_{{00}},\\
\\
g_{2,3}(\theta)=&\left(  \cos^2 \theta+4\, \cos^6 \theta-6\, \cos^4
\theta
  +1\right) a_{{01}}c_{{01}}
 + \left(  \cos^2 \theta+4\, \cos^6  \theta
 -6\, \cos^4 \theta+1 \right) a_{{00}}c_{{02}}\\
&+ \left(  \cos^2 \theta+4\, \cos^6 \theta-6\, \cos^4 \theta+1
\right) a_{ {02}}c_{{00}} -c_{{11}}a_{{00}}\sin \theta \cos
\theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta
 \right)\\
 &-c_{{00}}a_{{11}}\sin \theta\cos \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta
 \right)
  -2\,c_{{20}}c_{{00}}\sin \theta\cos^3 \theta \left( 2\, \cos^2 \theta+1 \right)\\
&+2\,a_{{20}}a_{{00}}\sin \theta \cos^3 \theta \left( 2\, \cos^2
\theta-1
 \right)
 +2\,a_{{02}}a_{{00}} \sin^3 \theta\cos \theta\left( 2\, \cos^2 \theta-1 \right)\\
 &-2\,c_{{02}}c_{{00}}
 \sin^3 \theta\cos \theta\left( 2\, \cos^2 \theta+1
 \right)
 -c_{{10}}a_{{01}}\sin \theta\cos \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta
 \right)\\
  &-c_{{01}}a_{{10}}\sin \theta\cos \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta
 \right)
 -c_{{20}}a_{{00}} \cos^2 \theta \left( -2\, \cos^2 \theta -1+4\, \cos^4 \theta \right)\\
 &-c_{
{00}}a_{{20}} \cos^2 \theta
 \left( -2\, \cos^2 \theta-1+4\,
 \cos^4 \theta \right)
  + \left( -4\,
 \cos^6 \theta+6\, \cos^4 \theta-2\, \cos^2 \theta \right) a_{{11}}a_{{00}}\\
 &+ \left( 4\, \cos^6 \theta-2\, \cos^2 \theta -2\, \cos^4 \theta\right) c_{{11}}c_{{00}} -c_{{10}}a_{{10}} \cos^2
\theta \left( -2\, \cos^2  \theta-1+4\, \cos^4 \theta \right) \\
 &+ \left( -4\, \cos^6 \theta+6\, \cos^4 \theta-2\,
 \cos^2 \theta \right) a_{{10}}a_{{0
1}} + \left( 4\, \cos^6 \theta-2\,
 \cos^2 \theta-2\, \cos^4 \theta \right) c_{{10}}c_{{01}}\\
 &+{a_{{1
0}}}^{2}\sin \theta\cos^3 \theta \left( 2\, \cos^2 \theta-1 \right)
 -{c_{{01}}}^{2} \sin^3 \theta\cos \theta\left( 2\, \cos^2 \theta+1 \right)\\
&+{a_{{01}}}^{2}
 \sin^3 \theta\cos \theta\left( 2\, \cos^2 \theta-1
 \right) -{c_{{10}}}^{2}\sin \theta\cos^3 \theta \left( 2\, \cos^2 \theta+1 \right),\\
\\
g_{2,4}(\theta)=&-c_{{03}}a_{{00}} \sin^3 \theta
 \left( -2\, \cos^2 \theta-1+4\,
 \cos^4 \theta \right)
  -c_{{00}}a_{
{03}} \sin^3 \theta \left( -2\,
 \cos^2 \theta-1+4\, \cos^4 \theta \right)\\
 &-c_{{30}}a_{{00}}
 \cos^3 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)
 -c_{{00}}a_{{30}} \cos^3 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)\\
  &+d_{{00}}\sin \theta\left( 2\,
 \cos^2 \theta+1 \right) +b_{{00}}
\cos \theta\left( 2\, \cos^2 \theta-1 \right)
 -c_{{20}}a_{{10}} \cos^3 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)\\
  &-c_{{10}}a_{{20}} \cos^3 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta
 \right)
 -c_{{02}}a_{{01}} \sin^3 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)\\
 &-c_{
{01}}a_{{02}} \sin^3 \theta
 \left( -2\, \cos^2 \theta-1+4\,
 \cos^4 \theta \right)
 -c_{{21}}a_{
{00}} \cos^2 \theta\sin \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4
\theta
 \right)\\
 &-c_{{00}}a_{{21}} \cos^2 \theta\sin \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)
 -2\,c_{{12}}c_{{00}} \sin^3 \theta \cos^2 \theta \left( 2\, \cos^2 \theta+1 \right)\\
  &-2\,c_{{30}}c_{{00}} \cos^4 \theta\sin \theta\left( 2\,
 \cos^2 \theta+1 \right)
 +2\,a_{{12
}}a_{{00}} \sin^3 \theta \cos^2 \theta \left( 2\, \cos^2 \theta-1 \right)\\
 &+2\,a_{{03}}a_{{00}}
 \sin^4 \theta\cos \theta\left( 2\, \cos^2 \theta-1
 \right)
 +2\,a_{{30}}a_{{00}} \cos^4 \theta\sin \theta\left( 2\, \cos^2 \theta-1 \right)\\
 &+2\,a_{{02}}a_{{01}}
 \sin^4 \theta\cos \theta\left( 2\, \cos^2 \theta -1
 \right)\\
  &
 -2\,c_{{10}}c_{{02}} \sin^3 \theta \cos^2 \theta \left( 2
\, \cos^2 \theta+1 \right)
-2\,c_{{2 0}}c_{{10}} \cos^4 \theta\sin \theta\left( 2\, \cos^2 \theta+1 \right)\\
 &+2\,a_{{11}}a_{{01}} \sin^3 \theta \cos^2 \theta \left( 2\,  \cos^2 \theta-1 \right) -c_{{20}}a_{{01}} \cos^2 \theta\sin \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)\\
 &+2\,a_{{10}}a_{{02}} \sin^3 \theta \cos^2 \theta \left( 2\, \cos^2 \theta-1 \right)
 +2\,a_{{20}}a_{{10}} \cos^4 \theta\sin \theta\left( 2\,
 \cos^2 \theta-1 \right)\\
 &-c_{{11}}a
_{{10}} \cos^2 \theta\sin \theta\left( -2\, \cos^2 \theta-1+4\,
\cos^4 \theta
 \right)
 -c_{{10}}a_{{11}} \cos^2 \theta\sin \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)\\

 &-c_{{01}}a_{{20}} \cos^2 \theta\sin \theta\left( -2\,
 \cos^2 \theta-1+4\, \cos^4 \theta \right)
 -2\,c_{{11}}c_{{01}}
 \sin^3 \theta \cos^2 \theta \left( 2\, \cos^2 \theta+1 \right)\\
 &+ \left( 4\, \cos^7 \theta-6\, \cos^5 \theta+ \cos^3 \theta+\cos \theta\right) c_{{12}}a_{{00}}
 + \left( 4\, \cos^7 \theta-6\, \cos^5 \theta
 + \cos^3 \theta+\cos \theta \right) c_{{00}}a_{{12}}\\

 \end{array}
}
$$
$$
\small{
\begin{array}{l}
+ \left( -4\,
 \cos^7 \theta-2\, \cos^3 \theta+6\, \cos^5 \theta \right) a_{{21}}a_{{00}}
 + \left( -2\, \cos^5 \theta-2\, \cos^3 \theta
+4\, \cos^7 \theta \right) c_{{21}}c_{{00}}\\
+ \left( -2\,\cos \theta+6\, \cos^5 \theta-4\,
 \cos^7 \theta \right) c_{{03}}c_{{0
0}} + \left( 4\, \cos^7 \theta-6\,
 \cos^5 \theta+ \cos^3 \theta+\cos \theta\right)
c_{{1
1}}a_{{01}}\\
+ \left( 4\,  \cos^7 \theta-6\, \cos^5 \theta+ \cos^3 \theta+\cos
\theta
 \right) c_{{10}}a_{{02}}
 + \left( 4\, \cos^7 \theta-6\, \cos^5 \theta+ \cos^3 \theta+\cos \theta\right) c_{{02}}a_{{10}}\\
+ \left( 4\, \cos^7 \theta-6\, \cos^5 \theta+ \cos^3 \theta +\cos
\theta\right) c_{{01}}a_{{11}} + \left( -2\, \cos \theta+6\, \cos^5
\theta-4\, \cos^7 \theta\right)
  c_{{02}}c_{{01}}\\
 + \left( -4\, \cos^7 \theta-2\, \cos^3 \theta+6\, \cos^5 \theta \right) a_{{2 0}}a_{{01}} + \left( -4\,
\cos^7 \theta-2\, \cos^3 \theta+6\, \cos^5 \theta \right) a_{{11}}a_{{10}}\\
+
 \left( -2\, \cos^5 \theta-2\,
 \cos^3 \theta+4\, \cos^7 \theta \right) c_{{20}}c_{{01}}+
 \left( -2\, \cos^5 \theta-2\,
 \cos^3 \theta+4\, \cos^7 \theta \right) c_{{11}}c_{{10}},
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
g_{2,5}(\theta)=&-c_{{10}}a_{{30}} \cos^4 \theta
 \left( -2\, \cos^2 \theta-1+4\,
 \cos^4 \theta \right)
  -c_{{30}}a_{
{10}} \cos^4 \theta \left( -2\,
 \cos^2 \theta-1+4\, \cos^4 \theta \right),
\\
 & -{c_{{02}}}^{2} \sin^5 \theta\cos \theta
 \left( 2\, \cos^2 \theta+1 \right)
-{c_{{11}}}^{2} \sin^3 \theta
 \cos^3 \theta \left( 2\, \cos^2 \theta+1 \right)
\\
&-{c_{{20}}}^{2}
 \cos^5 \theta\sin \theta\left( 2\, \cos^2 \theta+1
 \right)
 +{a_{{02}}}^{2}  \sin^5 \theta \cos \theta\left( 2\, \cos^2 \theta-1 \right)
\\
 & + \left( -7\, \cos^4 \theta+1-4\, \cos^8 \theta+10\, \cos^6 \theta
 \right) a_{{01}}c_{{03}}
 + \left( -7\, \cos^4 \theta+1-4\, \cos^8 \theta+10\, \cos^6 \theta
 \right) a_{{03}}c_{{01}}
\\
 &+ \left( -7\, \cos^4 \theta+1-4\, \cos^8 \theta+10\, \cos^6 \theta
 \right) a_{{02}}c_{{02}}
 +d_{{10}}\sin \theta\cos \theta\left( 2\, \cos^2 \theta+1 \right)
\\
 &+b_{{10}} \cos^2 \theta \left( 2\, \cos^2 \theta-1 \right) +d_{{01}}  \sin^2 \theta
^{2 } \left( 2\, \cos^2 \theta+1
 \right)
 +{a_{{11}}}^{2} \sin^3 \theta \cos^3 \theta \left( 2\,
\cos^2 \theta-1 \right)
\\
 &-c_{{01}}a_{{12}}
 \sin^3 \theta\cos \theta\left( -2\, \cos^2 \theta-
1+4\, \cos^4 \theta \right)
 -c_{{30
}}a_{{01}}\sin \theta\cos^3 \theta \left( -2\, \cos^2 \theta-1+4\,
\cos^4 \theta
 \right)\\
 &-c_{{21}}a_{{10}}\sin \theta\cos^3 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)
 -c_{{20}}a_{{11}}\sin \theta
 \cos^3 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)
\\
&-c_{{11}}a_{{20}}\sin \theta\cos^3 \theta
 \left( -2\, \cos^2 \theta-1+4\,
 \cos^4 \theta \right)
 +2\,a_{{10}}
a_{{03}} \sin^4 \theta \cos^2 \theta \left( 2\, \cos^2 \theta-1 \right)\\
&-c_{{10}}a_{{21}}\sin \theta\cos^3 \theta
 \left( -2\, \cos^2 \theta-1+4\,
 \cos^4 \theta \right)
 -c_{{01}}a_{
{30}}\sin \theta\cos^3 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)\\
 &-c_{
{12}}a_{{01}} \sin^3 \theta\cos \theta\left( -2\, \cos^2
\theta-1+4\, \cos^4 \theta
 \right)
 -c_{{11}}a_{{02}} \sin^3 \theta\cos \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)\\
 & -c_{{10}}a_{{03}} \sin^3 \theta\cos \theta\left( -2\,
 \cos^2 \theta-1+4\, \cos^4 \theta \right)
  -c_{{03}}a_{{10}}
 \sin^3 \theta\cos \theta\left( -2\, \cos^2 \theta-
1+4\, \cos^4 \theta \right)\\
&-c_{{02 }}a_{{11}} \sin^3 \theta\cos \theta\left( -2\, \cos^2
\theta-1+4\, \cos^4 \theta
 \right)
 +2\,a_{{12}}a_{{01}} \sin^4 \theta \cos^2 \theta \left( 2
\, \cos^2 \theta-1 \right)\\
&+2\,a_{{1 1}}a_{{02}} \sin^4 \theta \cos^2 \theta \left( 2\, \cos^2
\theta-1 \right)
  +{a_{{20}}}^{2}
 \cos^5 \theta\sin \theta\left( 2\, \cos^2 \theta-1
 \right)\\
 &+2\,a_{{21}}a_{{01}} \sin^3 \theta \cos^3 \theta \left( 2
\, \cos^2 \theta-1 \right)
 +2\,a_{{2
0}}a_{{02}} \sin^3 \theta \cos^3 \theta \left( 2\, \cos^2 \theta-1
\right)
\\
  &+2\,a_{{30}}a_{{10}}
 \cos^5 \theta\sin \theta\left( 2\, \cos^2 \theta-1
 \right)
 -2\,c_{{30}}c_{{10}} \cos^5 \theta\sin \theta\left( 2\, \cos^2 \theta+1 \right)
\\
 &-2\,c_{{03}}c_{{01}}
 \sin^5 \theta\cos \theta\left( 2\, \cos^2 \theta+1
 \right)
  -c_{{20}}a_{{20}} \cos^4 \theta \left( -2\,  \cos^2 \theta-1+4\, \cos^4 \theta \right)
\\
&-2\, c_{{21}}c_{{01}} \sin^3 \theta
 \cos^3 \theta \left( 2\, \cos^2 \theta+1 \right)
-2\,c_{{20}}c_{{02}} \sin^3 \theta \cos^3 \theta \left( 2\, \cos^2
\theta+1 \right)
\\
&-2\,c_{{12}}c_{{10}} \sin^3 \theta \cos^3 \theta \left( 2\, \cos^2
\theta+1 \right)
 +2\,a_{{12}}a_{{10}} \sin^3 \theta \cos^3 \theta \left( 2\,  \cos^2 \theta -1 \right)\\

&+2\,a_{{03}}a_{{01}} \sin^5 \theta\cos \theta \left( 2\, \cos^2
\theta-1 \right)
 + \left( 6\, \cos^6 \theta-4\, \cos^8 \theta
 -2\, \cos^2 \theta \right) c_{{10}}c_{{03}}\\

&+ \left( -4\, \cos^8 \theta-2\, \cos^4 \theta+6\, \cos^6 \theta
\right) a_{{3 0}}a_{{01}}

+ \left( -4\, \cos^8 \theta-2\, \cos^4 \theta+6\, \cos^6 \theta
\right) a_{{21}}a_{{10}}
\\
&+
 \left( -4\, \cos^8 \theta-2\,
 \cos^4 \theta+6\, \cos^6 \theta \right) a_{{20}}a_{{11}}
 +
 \left(  \cos^2 \theta-6\, \cos^6 \theta+ \cos^4 \theta+4\, \cos^8 \theta \right) c_{{11}}a_{{11}}
\\
&+ \left(  \cos^2 \theta-6\, \cos^6 \theta+ \cos^4 \theta+4\, \cos^8
\theta \right)   c_{{01}}a_{{21}}
 +
 \left( -2\, \cos^6 \theta-2\,
 \cos^4 \theta+4\, \cos^8 \theta \right) c_{{30}}c_{{01}}
\\
 &+
 \left( -2\, \cos^6 \theta-2\,
 \cos^4 \theta+4\, \cos^8 \theta \right) c_{{21}}c_{{10}}
 +
 \left( -2\, \cos^6 \theta-2\,
 \cos^4 \theta+4\, \cos^8 \theta \right) c_{{20}}c_{{11}}\\

 &+\left(  \cos^2 \theta-6\, \cos^6 \theta+ \cos^4 \theta+4\, \cos^8 \theta \right) c_{{20}}a_{{02}} + \left(  \cos^2 \theta-6\,
 \cos^6 \theta+ \cos^4 \theta+4\, \cos^8
\theta \right)   c_{{12}}a_{{10}}
\\
 &+
 \left(  \cos^2 \theta-6\, \cos^6 \theta+ \cos^4 \theta+4\, \cos^8 \theta \right) c_{{10}}a_{{12}} + \left(  \cos^2 \theta-6\, \cos^6 \theta
 + \cos^4 \theta+4\, \cos^8
\theta \right)   c_{{02}}a_{{20}}
\\
 &+
 \left(  \cos^2 \theta-6\, \cos^6 \theta+ \cos^4 \theta+4\, \cos^8 \theta \right) c_{{21}}a_{{01}} + \left( 6\, \cos^6 \theta
 -4\, \cos^8 \theta-2\, \cos^2 \theta\right)
c_{{1
2}}c_{{01}}\\
&+ \left( 6\,  \cos^6 \theta -4\, \cos^8 \theta-2\, \cos^2 \theta
\right) c_{{11}}c_{{02}}+b_ {{01}}\sin \theta\cos
\theta\left( 2 \, \cos^2 \theta-1 \right),\\
\\
g_{2,6}(\theta)=&-2\,c_{{21}}c_{{11}} \sin^3 \theta
 \cos^4 \theta \left( 2\, \cos^2 \theta+1 \right)
 -2\,c_{{20}}c_{{1
2}} \sin^3 \theta \cos^4 \theta \left( 2\, \cos^2 \theta+1 \right)\\
&-2\,c_{{30}}c_{{20}} \cos^6 \theta\sin \theta
 \left( 2\, \cos^2 \theta+1 \right)
-c_{{20}}a_{{03}} \sin^3 \theta
 \cos^2 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)\\
&+2\,a_{{21}}a_{{11}} \sin^3 \theta \cos^4 \theta \left( 2\, \cos^2 \theta-1 \right)\\
 &+2\,a_{{20}}a_{{12}} \sin^3 \theta \cos^4 \theta \left( 2\,  \cos^2 \theta -1 \right) -c_{{30}}a_{{20}} \cos^5 \theta \left( -2\,
 \cos^2
\theta -1+4\, \cos^4 \theta \right)\\

&-c_{{20}}a_{{30}} \cos^5 \theta
 \left( -2\, \cos^2 \theta-1+4\,
 \cos^4 \theta \right) + \left(
 \cos^3 \theta+\cos \theta-2\, \cos^5 \theta \right)
d_{{11}}\\
&+ \left( -\cos \theta+3\, \cos^3 \theta-2\, \cos^5 \theta \right)
b_{{02}}
 +d_{{02}} \sin^3 \theta \left( 2\, \cos^2 \theta+1 \right)\\
 & -c_{{20}}a_{{21}} \cos^4 \theta\sin \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right) +2\,a_{{21}}a_{{02}} \sin^4
\theta \cos^3 \theta \left( 2\, \cos^2 \theta-1 \right)\\
 &+2\,a_{{20}}a_{{03}} \sin^4 \theta \cos^3 \theta \left( 2\, \cos^2 \theta -1 \right)
 +2\,a_{{12}}a_{{11}} \sin^4 \theta  \cos^3 \theta \left( 2 \, \cos^2 \theta-1 \right)\\
 &+2\,a_{{0
3}}a_{{02}}  \sin^6 \theta \cos \theta\left( 2\, \cos^2 \theta-1
\right)
 -2\,c_{{03}}c_{{02}}  \sin^6 \theta\cos \theta\left( 2\,
 \cos^2 \theta+1 \right)\\
 &+2\,a_{{11}}a_{{03}} \sin^5 \theta \cos^2 \theta \left( 2\, \cos^2 \theta-1 \right)
 -2\,c_{{11}}c_{{03}}
 \sin^5 \theta \cos^2 \theta \left( 2\, \cos^2 \theta+1 \right)\\
&-2\,c_{{30}}c_{{02}} \sin^3 \theta \cos^4 \theta \left( 2\, \cos^2
\theta+1 \right)
 +2\,a_{{12}}a_{{02}} \sin^5 \theta \cos^2 \theta \left( 2\, \cos^2 \theta -1 \right)\\
 &-c_{{11}}a_{{30}} \cos^4 \theta\sin \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)\\
 &-c_{{11}}a_{{12}} \sin^3 \theta \cos^2 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)
 -c_{
{21}}a_{{02}} \sin^3 \theta
 \cos^2 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)\\

 \end{array}
}
$$

$$
\small{
\begin{array}{ll}

 &+b_{{20}} \cos^3 \theta \left( 2\, \cos^2 \theta-1 \right)
 -2\,c_{{12}}c_{{02}} \sin^5 \theta \cos^2 \theta \left( 2\, \cos^2 \theta+1 \right)\\

  &-c_{{12}}a_{{11}} \sin^3 \theta \cos^2 \theta
 \left( -2\, \cos^2 \theta-1+4\,
 \cos^4 \theta \right)
  -c_{{30}}a_{
{11}} \cos^4 \theta\sin \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4
\theta
 \right)\\
 &-c_{{21}}a_{{20}} \cos^4 \theta\sin \theta\left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)
 +2\,a_{{30}}a_{{20}} \cos^6 \theta\sin \theta
 \left( 2\, \cos^2 \theta-1 \right)\\
 %\end{array}
%}
%$$
%$$
%\small{
%\begin{array}{ll}
&-c_{{03}}a_{{20}} \sin^3 \theta
 \cos^2 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta \right)
 -c_{{02}}a_{{21}} \sin^3 \theta \cos^2 \theta \left( -2\, \cos^2 \theta-1+4\, \cos^4 \theta
 \right)\\
 &+2\,a_{{30}}a_{{02}} \sin^3 \theta \cos^4 \theta \left( 2
\, \cos^2 \theta-1 \right) -c_{{03} }a_{{02}} \sin^5 \theta \left(
-2\,
 \cos^2 \theta-1+4\, \cos^4 \theta \right)\\
  &+d_{{20}} \cos^2 \theta\sin \theta
 \left( 2\, \cos^2 \theta+1 \right)
+b_{{11}} \cos^2 \theta\sin \theta\left( 2\, \cos^2 \theta
-1\right) \\
&-c_{{02}}a_{{03}} \sin^5 \theta \left( -2\, \cos^2 \theta-1+4\,
\cos^4 \theta \right) +
 \left( \cos \theta+10\, \cos^7 \theta-7\, \cos^5 \theta-4\, \cos^9 \theta \right)
c_{{1
1}}a_{{03}}\\
&+ \left( \cos \theta+10\, \cos^7 \theta-7\, \cos^5 \theta-4\,
\cos^9 \theta \right) c_{{03}}a_{{11}} +
\left(  \cos^5 \theta-6\, \cos^7 \theta+4\, \cos^9 \theta+ \cos^3 \theta \right) c_{{21}}a_{{11}}\\

 &+
 \left(  \cos^5 \theta-6\, \cos^7 \theta+4\, \cos^9 \theta+  \cos^3 \theta\right)  c_{{11}}a_{{21}} + \left(  \cos^5 \theta-6\, \cos^7 \theta+4\, \cos^9 \theta+ \cos^3 \theta \right) c_{{20}}a_{{12}}\\
 &+
 \left(  \cos^5 \theta-6\, \cos^7 \theta+4\, \cos^9 \theta  +  \cos^3 \theta\right) c_{{12}}a_{{20}} + \left(  \cos^5 \theta-6\, \cos^7 \theta+4\, \cos^9 \theta+ \cos^3 \theta \right) c_{{02}}a_{{30}}
 \\
 &+
 \left( \cos \theta+10\, \cos^7 \theta-7\, \cos^5 \theta-4\, \cos^9 \theta \right)
c_{{1 2}}a_{{02}} + \left( \cos \theta+10\, \cos^7 \theta -7\,
\cos^5 \theta-4\, \cos^9 \theta \right)c_{{02}}a_{{12}}
\\
&+ \left(  \cos^5 \theta-6\, \cos^7 \theta+4\, \cos^9 \theta+ \cos^3
\theta \right) c_{{30}}a_{{02}}
 +
 \left( -2\, \cos^3 \theta+6\,
 \cos^7 \theta-4\, \cos^9 \theta \right) c_{{21}}c_{{02}}
 \\
 &+
 \left( -2\, \cos^3 \theta+6\,
 \cos^7 \theta-4\, \cos^9 \theta \right) c_{{20}}c_{{03}}+
 \left( -2\, \cos^3 \theta+6\,
 \cos^7 \theta-4\, \cos^9 \theta \right) c_{{12}}c_{{11}}\\
 &+
 \left( -4\, \cos^9 \theta+6\,
 \cos^7 \theta-2\, \cos^5 \theta \right) a_{{30}}a_{{11}}+
 \left( -4\, \cos^9 \theta+6\,
 \cos^7 \theta-2\, \cos^5 \theta \right) a_{{21}}a_{{20}}\\
 &+
 \left( 4\, \cos^9 \theta-2\,
 \cos^5 \theta-2\, \cos^7 \theta \right) c_{{30}}c_{{11}}+
 \left( 4\, \cos^9 \theta-2\,
 \cos^5 \theta-2\, \cos^7 \theta \right) c_{{21}}c_{{20}},
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
g_{2,7}(\theta)=&-{c_{{21}}}^{2} \sin^3 \theta
 \cos^5 \theta \left( 2\, \cos^2 \theta+1 \right) +{a_{{12}}}^{2}
 \sin^5 \theta \cos^3 \theta \left( -1+2\, \cos^2 \theta \right)\\
  &-{c_{{03}}}^{2}  \sin^7 \theta \cos \theta\left( 2\,
 \cos^2 \theta+1 \right)
  +{a_{{03}}
}^{2} \sin^7 \theta \cos \theta\left( -1+2\, \cos^2 \theta \right)\\
  &+{a_{{21}}}^{2} \sin^3 \theta \cos^5 \theta
 \left( -1+2\, \cos^2 \theta
 \right)
  -{c_{{12}}}^{2} \sin^5 \theta \cos^3 \theta \left( 2\,
\cos^2 \theta+1 \right)
-{c_{{30}}}^{2}\\
 &\cos^7 \theta\sin \theta\left( 2\, \cos^2 \theta+1
 \right)
 +2\,a_{{30}}a_{{12}} \sin^3 \theta \cos^5 \theta \left( -
1+2\, \cos^2 \theta \right)\\
 &-c_{{03
}}a_{{12}} \sin^5 \theta\cos \theta\left( 4\, \cos^4 \theta-2\,
\cos^2 \theta-1
 \right)
 -c_{{30}}a_{{21}} \cos^5 \theta\sin \theta\left( 4\, \cos^4 \theta-2\, \cos^2 \theta-1 \right)\\
 &-c_{{12}}a_{{21}} \sin^3 \theta \cos^3 \theta \left( 4\, \cos^4 \theta-2\, \cos^2 \theta-1
 \right)
 -c_{{30}}a_{{03}} \sin^3 \theta \cos^3 \theta \left( 4
\, \cos^4 \theta-2\, \cos^2 \theta-1 \right)\\
 &-2\,c_{{21}}c_{{03}}
 \sin^5 \theta \cos^3 \theta \left( 2\, \cos^2 \theta+1 \right)
  -2\,c_{{12}}c_{{03}} \sin^6 \theta \cos^2 \theta \left( 2\, \cos^2 \theta+1 \right)\\
 &+2\,a_{{30}}a_{{03}} \sin^4 \theta \cos^4 \theta \left( -1+2\, \cos^2 \theta \right)
  +2\,a_{{12}}a_{{03}} \left( \sin \theta\right) ^{6} \cos^2 \theta
 \left( -1+2\, \cos^2 \theta
 \right)\\
 &+2\,a_{{21}}a_{{12}} \sin^4 \theta \cos^4 \theta \left( -
1+2\, \cos^2 \theta \right) -c_{{21 }}a_{{30}} \cos^5 \theta\sin
\theta\left( 4\, \cos^4 \theta-2\, \cos^2 \theta-1
 \right)\\
 &-c_{{03}}a_{{30}} \sin^3 \theta \cos^3 \theta \left( 4
\, \cos^4 \theta-2\, \cos^2 \theta-1 \right)
  -c_{{21}}a_{{12}}
 \sin^3 \theta \cos^3 \theta \left( 4\, \cos^4 \theta-2\, \cos^2 \theta-1 \right)\\
&+b_{{03}} \sin^3 \theta \cos \theta\left( -1+2\, \cos^2 \theta
\right)
 +b_{{12}} \sin^2 \theta \cos^2 \theta
 \left( -1+2\, \cos^2 \theta
 \right)\\
 &-c_{{30}}a_{{30}} \cos^6 \theta \left( 4\,  \cos^4 \theta-2\, \cos^2 \theta-1 \right)
-a_{{0 3}}c_{{03}}  \sin^6 \theta \left( 4 \, \cos^4 \theta-2\,

\cos^2 \theta-1 \right)\\
 &+d_{{12}} \sin^3 \theta\cos \theta
 \left( 2\, \cos^2 \theta+1 \right)
+d_{{21}} \sin^2 \theta \cos^2 \theta \left( 2\, \cos^2 \theta+1 \right)\\
&+d_{{30}}\sin \theta\cos^3 \theta \left( 2\,
 \cos^2 \theta+1 \right)
 -2\,c_{{30
}}c_{{12}} \sin^3 \theta \cos^5 \theta \left( 2\, \cos^2 \theta+1 \right)\\
 &+2\,a_{{21}}a_{{03}}
 \sin^5 \theta \cos^3 \theta \left( -1+2\, \cos^2 \theta \right)
 -c_{{12}}a_{{03}} \sin^5 \theta\cos \theta\left( 4\,
 \cos^4 \theta-2\, \cos^2 \theta-1 \right)\\
  &+d_{{03}} \sin^4 \theta \left( 2\, \cos^2 \theta+1 \right)
 +b_{{30}} \cos^4 \theta \left( -1+2\, \cos^2 \theta \right)
 +{a_{{30}}}^{2} \cos^7 \theta\sin \theta\left(
-1+2\,
 \cos^2 \theta \right)\\
 &+ \left( 6\,
 \cos^8 \theta-4\, \cos^{10} \theta-2\, \cos^4 \theta \right) c_{{30}}c_{{03}}
 + \left( 6\, \cos^8 \theta-4\, \cos^{10} \theta -2\, \cos^4 \theta\right) c_{{21}}c_{{12}}\\
 &+ \left( 4\, \cos^{10} \theta-2\, \cos^8 \theta-2\, \cos^6 \theta \right) c_{{30}}c_{{21}} +b_{{21}}\sin \theta
 \cos^3 \theta \left( -1+2\, \cos^2 \theta \right)\\
&+ \left( -6\, \cos^8 \theta+ \cos^4 \theta+ \cos^6 \theta +4\,
\cos^{10} \theta \right)c_{{21 }}a_{{21}} + \left( -4\, \cos^{10}
\theta
-2\, \cos^6 \theta+6\, \cos^8 \theta \right) a_{{30}}a_{{21}}\\
&+
 \left(  \cos^2 \theta-7\, \cos^6 \theta+10\, \cos^8 \theta-4\, \cos^{10} \theta \right) c_{{03}}a_{{21}}
 + \left( -6\, \cos^8 \theta+ \cos^4 \theta+ \cos^6 \theta
+4\, \cos^{10} \theta \right) c_{{12
}}a_{{30}}\\
&+ \left(  \cos^2 \theta-7 \, \cos^6 \theta+10\, \cos^8 \theta-4\,
\cos^{10} \theta \right) c_{{12}}a_{{12}}
 + \left( -6\,
 \cos^8 \theta+ \cos^4 \theta+ \cos^6 \theta+4\, \cos^{10} \theta
 \right) c_{{30}}a_{{12}}\\
 &+ \left(  \cos^2 \theta-7\, \cos^6 \theta+10\, \cos^8 \theta-4\, \cos^{10} \theta \right)
 c_{{21}}a_{{03}}.
\end{array}
\begin{array}{ll}
A_4(\theta)=&{{\rm e}^{5\,  \sin^2 \theta }}\left[\left[ -{\dfrac {
\left( 4\,a_{01}c_{00}{I_2}-8\,{I_1}\,a_
{{01}}c_{00}-8\,{I_1}\,c_{00}c_{10}-4\,a_{00}c_{{01}
}{I_3}+4\,c_{00}c_{10}{I_2} \right)   \cos^4 \theta }{{I_2}-2\,{I_1}}}\right.\right.\\
&-{\dfrac { \left(
-4\,{I_1}\,c_{00}c_{10}+2\,a_{00}c_{01}{I_3}-2\,a_{01}c_
{{00}}{I_2}+2\,c_{00}c_{10}{I_2}+4\,{I_1}\,a_{01}c_{00} \right)
\cos^2 \theta }{{
I_2}-2\,{I_1}}}\\
&-\left.{\dfrac { \left(
-a_{01}c_{00}{I_2}+2\,{I_1}\,a_{01}c_{00}+2\,{I_1}\,a_{00}c_{01}-a_{00}c_{
{01}}{I_2} \right) }{{I_2}-2\,{I_1}}} \right] \sin
 \theta\\

 & -{\dfrac { \left( 4\,c_{00}c_{01}{I_3}+4\,a_{{00}}c_{10}{I_2}-8\,{I_1}\,a_{00}a_{01}-8\,{I_1}\,
a_{00}c_{10}+4\,a_{00}a_{01}{I_2} \right)  \left( \cos
 \theta  \right) ^{5}}{{I_2}-2\,{I_1}}}\\
 &-{\dfrac{  \left( 12
\,{I_1}\,a_{00}a_{01}+4\,{I_1}\,a_{00}c_{10}-2\,c_
{{00}}c_{01}{I_3}-2\,a_{00}c_{10}{I_2}-6\,a_{00}a _{{01}}{I_2}
\right)  \left( \cos \theta  \right) ^{
3}}{{I_2}-2\,{I_1}}}\\
&-\left.{\dfrac { \left( -2\,c_{00}c_{01}{I_1}+c_
{{00}}c_{01}{I_2}-4\,{I_1}\,a_{00}a_{01}+2\,a_{{00}
}a_{01}{I_2}+2\,{I_1}\,a_{00}c_{10}-c_{00}c_{{01}
}{I_3}-a_{00}c_{10}{I_2} \right) \cos \theta
}{{I_2}-2\,{I_1}}}\right],\\
\\
%\end{array}
%}
%$$
%
%\bigskip
%$$
%\small{
%\begin{array}{ll}
A_2(\theta)=&\left[A_{2,7}\cos^7\theta +A_{2,6}\cos^6\theta
\sin\theta +A_{2,5}\cos^5\theta +A_{2,4}\cos^4\theta \sin\theta +
A_{2,3}\cos^3\theta +A_{2,2}\cos^2\theta \sin\theta  \right.\\
&+\left.A_{2,1}\cos\theta +A_{2,0}\theta \sin\theta
\right]\exp(3\sin^2\theta ),\\
\\
%\end{array}
%}
%$$
%\bigskip
%$$
%\small{
%\begin{array}{ll}
A_{2,7}=&4\,a_{03}a_{00}-4\,a_{21}a_{00}-4\,c_{30}a_{00}+4\,c
_{{12}}a_{00}-4\,a_{20}a_{01}+4\,a_{02}a_{01}+4\,c_{{1
1}}a_{01}-4\,c_{10}a_{20}\\
&+4\,c_{10}a_{02}+4\,{\dfrac {a
_{{11}}c_{01}{I_3}}{2\,{I_1}-{I_2}}}+4\,c_{00}a_{{
12}}+4\,c_{03}c_{00}+8\,c_{21}c_{00}+4\,{\dfrac {c_{01}
c_{20}{I_3}}{2\,{I_1}-{I_2}}}\\
&-4\,{\dfrac {c_{01}c_{{0
2}}{I_3}}{2\,{I_1}-{I_2}}}+4\,c_{11}c_{10},\\
\\
A_{2,6}=&-4\,a_{12}a_{00}-4\,c_{03}a_{00}-8\,c_{21}a_{00}-4\,
a_{11}a_{01}-4\,c_{20}a_{01}+4\,c_{02}a_{01}-4\,{
\dfrac {a_{20}c_{01}{I_3}}{2\,{I_1}-{I_2}}}\\
&+4\,{ \dfrac {a_{02}c_{01}{I_3}}{2\,{I_1}-{I_2}}}-4\,a_{{1
1}}c_{10}+4\,a_{03}c_{00}-4\,a_{21}c_{00}-4\,c_{30}
c_{00}+4\,c_{12}c_{00}\\
&+4\,{\dfrac {c_{01}c_{11}{I_3}
}{2\,{I_1}-{I_2}}}-4\,c_{20}c_{10}+4\,c_{10}c_{02},\\
\\
%\end{array}
%}
%$$
%$$
%\small{
%\begin{array}{ll}
A_{2,5}=&-10\,a_{03}a_{00}+6\,a_{21}a_{00}+2\,c_{30}a_{00}-6
\,c_{12}a_{00}+6\,a_{20}a_{01}-10\,a_{02}a_{01}-6\,c
_{{11}}a_{01}+2\,c_{10}a_{20}\\
&-6\,c_{10}a_{02}-6\,{ \dfrac
{a_{11}c_{01}{I_3}}{2\,{I_1}-{I_2}}}-6\,c_{{0
0}}a_{12}+2\,c_{03}c_{00}-4\,c_{21}c_{00}-2\,{\dfrac {c
_{{01}}c_{20}{I_3}}{2\,{I_1}-{I_2}}}\\
&+6\,{\dfrac {c_{{0
1}}c_{02}{I_3}}{2\,{I_1}-{I_2}}}-2\,c_{11}c_{{10} },
\\  \\
A_{2,4}=&6\,a_{00}a_{12}-2\,a_{00}c_{03}+4\,a_{00}c_{21}+6\,a
_{{01}}a_{11}+2\,a_{01}c_{20}-6\,a_{01}c_{02}+2\,{
\dfrac {a_{20}c_{01}{I_3}}{2\,{I_1}-{I_2}}}\\
&-6\,{ \dfrac {a_{02}c_{01}{I_3}}{2\,{I_1}-{I_2}}}+2\,a_{{1
1}}c_{10}-6\,a_{03}c_{00}+2\,a_{21}c_{00}-2\,c_{00}
c_{30}-2\,c_{00}c_{12}-2\,{\dfrac {c_{01}c_{11}{I_3}
}{2\,{I_1}-{I_2}}}\\
&-2\,c_{10}c_{20}-2\,c_{02}c_{{10} },
\\  \\
A_{2,3}=&2\,b_{{00}}+8\,a_{00}a_{03}-2\,a_{00}a_{21}+a_{00}c_{{
30}}+a_{00}c_{12}-2\,a_{01}a_{20}+8\,a_{01}a_{02}+a
_{{01}}c_{11}+a_{20}c_{10}\\
&+a_{02}c_{10}-{\dfrac {
 \left( -2\,{I_3}-{I_2}+2\,{I_1} \right) c_{01}a_{{11}
}}{2\,{I_1}-{I_2}}}+a_{12}c_{00}-2\,c_{00}c_{03}-
3\,c_{00}c_{21}\\
&-{\dfrac { \left( -{I_2}+2\,{I_1}+{I_3 } \right)
c_{01}c_{20}}{2\,{I_1}-{I_2}}}+{\dfrac {
 \left( 2\,{I_1}-{I_3}-{I_2} \right) c_{02}c_{01}}{-
{I_2}+2\,{I_1}}}-2\,c_{10}c_{11},\\
\\
A_{2,2}=&2\,d_{{00}}-2\,a_{00}a_{12}+a_{00}c_{03}+a_{00}c_{{21
}}-2\,a_{01}a_{11}+a_{01}c_{20}+a_{01}c_{02}+a_{{20
}}c_{01}\\
&- {\dfrac { \left( -2\,{I_3}-{I_2}+2\,{I_1}
 \right) c_{01}a_{02}}{2\,{I_1}-{I_2}}}+a_{11}c_{{10
}}+a_{03}c_{00}+a_{21}c_{00}-2\,c_{00}c_{12}\\
&-{\dfrac { \left( -{I_2}+2\,{I_1}+{I_3} \right) c_{11}c_{01}}
{2\,{I_1}-{I_2}}}-2\,c_{02}c_{10},\\
\\

A_{2,1}=&-b_{{00}}-2\,a_{00}a_{03}+a_{00}c_{12}-2\,a_{01}a_{{0
2}}+a_{01}c_{11}+a_{02}c_{10}+a_{11}c_{01}+a_{12}
c_{00}-2\,c_{00}c_{03}\\
&-{\dfrac { \left( -{I_2}+2\,{I_1
}+{I_3} \right) c_{01}c_{02}}{2\,{I_1}-{I_2}}},\\
\\
A_{2,0}=&a_{03}c_{00}+d_{{00}}+a_{00}c_{03}+a_{01}c_{02}+a_{
{02}}c_{01}.
\end{array}
\begin{array}{l}
A_0(\theta)=A_{0,9}\cos^9\theta +A_{0,8}\cos^8\theta +A_{0,7}\cos^7\theta +A_{0,6}\cos^6\theta +A_{0,5}\cos^5\theta +A_{0,4}\cos^4\theta \\
+A_{0,3}\cos^3\theta +A_{0,2}\cos^2\theta +A_{0,1}\cos\theta
+A_{0,0},
\end{array}
}
$$
with
$$
\small{
\begin{array}{ll}
A_{0,9}(\theta)=&- \left(
-4\,a_{21}c_{11}+4\,c_{02}c_{03}+8\,c_{02}c_{{
21}}-4\,c_{03}c_{20}+4\,c_{11}c_{12}-4\,c_{11}c_{{30}
}-8\,c_{20}c_{21}\right. \\

&-8\,a_{11}c_{21}+4\,a_{12}c_{02}-4
\,a_{12}c_{20}+4\,a_{20}a_{21}-4\,a_{20}c_{12}+4\,a_
{{20}}c_{30}+4\,a_{02}a_{03}-4\,a_{02}a_{21}\\

&\left.+4\,a_{{0
2}}c_{12}-4\,a_{02}c_{30}-4\,a_{03}a_{20}+4\,a_{03}c
_{{11}}-4\,a_{11}a_{12}-4\,a_{11}c_{03} \right) {{\rm e}^
{  \sin^2 \theta }},\\
\\
A_{0,8}(\theta)=&- \left(
-4\,a_{03}c_{20}+4\,a_{11}a_{21}-4\,a_{11}c_{{
12}}+4\,a_{12}a_{20}-4\,a_{02}c_{03}-8\,a_{02}c_{{21}
}-4\,a_{03}a_{11}\right.\\
&+4\,a_{03}c_{02}-8\,c_{11}c_{21}-4
\,c_{12}c_{20}+4\,c_{20}c_{30}+4\,a_{11}c_{30}-4\,a_{02}a_{12}-4\,a_{12}c_{11}\\
&\left. +4\,a_{20}c_{03}+8\,a_{{20
}}c_{21}-4\,a_{21}c_{02}+4\,a_{21}c_{20}+4\,c_{02}c_
{{12}}-4\,c_{02}c_{30}-4\,c_{03}c_{11} \right) {{\rm e}^{
  \sin^2 \theta }}\sin \theta,\\
  \\
 %\end{array}
% }
%$$
%
%$$
%\small{
%\begin{array}{ll}
 A_{0,7}(\theta)=&- \left( 2\,c_{11}c_{30}+4\,c_{20}c_{21}-14\,a_{02}a_{{0
3}}+10\,a_{02}a_{21} -10\,a_{02}c_{12}+6\,a_{02}c_{{30
}}+10\,a_{03}a_{20}\right.\\

&-10\,a_{03}c_{11}+10\,a_{11}a_{{12}
}+2\,a_{11}c_{03}+12\,a_{11}c_{21}-10\,a_{12}c_{02}+
6\,a_{12}c_{20}-6\,a_{20}a_{21}+6\,a_{20}c_{12}\\
&\left.-2\,a _{{20}}c_{30}+6\,a_{21}c_{11}-2\,c_{02}c_{03}-12\,c_{{0
2}}c_{21}-2\,c_{03}c_{20}-6\,c_{11}c_{12} \right) {
{\rm e}^{  \sin^2 \theta }},\\
\\
A_{0,6}(\theta)=&- \left(
2\,c_{20}c_{30}+2\,a_{02}c_{03}+6\,a_{12}c_{{1
1}}+2\,a_{20}c_{03}-4\,a_{20}c_{21}+6\,a_{21}c_{02}
-2\,a_{21}c_{20}-6\,c_{02}c_{12}\right.\\
&+2\,c_{02}c_{30}-2\,
c_{03}c_{11}+4\,c_{11}c_{21}+2\,c_{12}c_{20}-6\,a_{{
11}}a_{21}+6\,a_{11}c_{12}-2\,a_{11}c_{30}-6\,a_{{12}
}a_{20}\\
&\left.+6\,a_{03}c_{20}+12\,a_{02}c_{21}+10\,a_{03}a
_{{11}}+10\,a_{02}a_{12}-10\,a_{03}c_{02} \right) {
{\rm e}^{  \sin^2 \theta }}\sin \theta,\\
\\
A_{0,5}(\theta)=&- \left[
-2\,b_{20}+18\,a_{02}a_{03}-8\,a_{11}a_{12}+2
\,b_{02}-a_{20}c_{12}-a_{20}c_{30}-a_{21}c_{11}-4
\,c_{02}c_{03}+c_{02}c_{21}\right.\\
&+2\,c_{03}c_{20}+2\,c_{{1 ,1}}c_{30}
+3\,c_{20}c_{21}+3\,a_{11}c_{03}-3\,a_{11}
c_{21}+7\,a_{12}c_{02}-a_{12}c_{20}+2\,a_{20}a_{{21
}}\\
&\left.+7\,a_{02}c_{12}-a_{02}c_{30}+2\,d_{11}-8\,a_{02}a
_{{21}}-8\,a_{03}a_{20}+7\,a_{03}c_{11} \right]
{\rm e}^{  \sin^2 \theta },\\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
A_{0,4}(\theta)=&- \left[
7\,a_{03}c_{02}-a_{03}c_{20}-8\,a_{03}a_{{11}
}-a_{11}c_{30}+2\,a_{12}a_{20}-a_{12}c_{11}-a_{{11}
}c_{12}-a_{20}c_{21}\right.\\
&-8\,a_{02}a_{12}+3\,a_{02}c_{{0,
3}}-3\,a_{02}c_{21}+2\,c_{03}c_{11}+3\,c_{11}c_{21}+
2\,c_{12}c_{20}+2\,a_{11}a_{21}-a_{20}c_{03}\\
&\left.-2\,b_{{
11}}+2\,d_{02}-2\,d_{{2,0}}+2\,c_{02}c_{30}-a_{21}c_{{02
}}-a_{21}c_{20} \right) {{\rm e}^{  \sin^2 \theta }}\sin \theta,\\
 \\
 A_{0,3}(\theta)=&- \left[ -a_{11}c_{21}-d_{11}-a_{12}c_{20}-3\,b_{02}
+b_{20}+2\,a_{11}a_{12}+3\,c_{02}c_{21}+2\,c_{03}c_{
{20}}-a_{20}c_{12}\right.\\
&\left.-a_{21}c_{11}-10\,a_{02}a_{03}+2
\,a_{02}a_{21}+2\,c_{11}c_{12}+2\,a_{03}a_{20}-a_{{0
2}}c_{30} \right] {{\rm e}^{  \sin^2 \theta }},\\
 \\
A_{0,2}(\theta)=&- \left[
2\,a_{03}a_{11}-a_{03}c_{20}-a_{02}c_{21}-a
_{{20}}c_{03}-a_{21}c_{02}-a_{11}c_{12}-a_{12}c_{{1
1}}-d_{02}-d_{{20}}\right.\\
&\left.+2\,c_{02}c_{12}+2\,c_{03}c_{11}+b
_{{11}}+2\,a_{02}a_{12} \right] {{\rm e}^{  \sin^2 \theta }}\sin \theta,\\
\\
A_{0,1}(\theta)=&- \left(
2\,c_{02}c_{03}-a_{02}c_{12}+b_{02}-d_{11}+
2\,a_{02}a_{03}-a_{03}c_{11}-a_{11}c_{03}-a_{12}c
_{{02}} \right) {{\rm e}^{  \sin^2 \theta  }},\\
\\
A_{0,0}(\theta)=&- \left[ -d_{02}-a_{02}c_{03}-a_{03}c_{02} \right]
{ {\rm e}^{  \sin^2 \theta }}\sin \theta.
\end{array}
\begin{array}{ll}
A_5(\theta)=&\left[\sin \theta\cos \theta\left( -1+2\, \cos^2 \theta
\right){a_{{00}}}^{2}
 + \left( -4\, \cos^4 \theta+2\, \cos^2 \theta
 +1 \right) c_{{00}}a_{{00}}\right.\\
&\left.-\sin  \theta\cos \theta
 \left( 2\, \cos^2 \theta+1 \right){c_{{00}}}^{2}
 \right]{{\rm e}^{6\, \sin^2 \theta}},\\
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
A_3(\theta)=&2\,
 \cos^3 \theta\sin \theta\left( -1+2\, \cos^2 \theta
 \right)  a_{{00}}a_{{20}
} -2\,\cos \theta\sin \theta\left( \cos^2 \theta-1 \right)
 \left( -1+2\, \cos^2 \theta \right)
 a_{{00}}a_{{02}}\\
 &-2\, \cos^2 \theta \left( \cos^2 \theta-1 \right)
 \left( -1+2\, \cos^2 \theta \right)
 a_{{00}}a_{{11}}
 - \cos^2 \theta \left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta \right)  a_{{0
0}}c_{{20}}\\
&+ \left( \cos^2 \theta-1 \right)   \left( 4\, \cos^4 \theta-1-2\,
\cos^2 \theta
 \right)  a_{{00}}c_{{02}}
-\cos \theta\sin \theta\left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta \right)  c_{{11}}a_{{00}}\\
 &-\cos \theta\sin \theta\left( \cos^2 \theta-1 \right)    \left( -1+2\, \cos^2 \theta \right)  {a_{{01}}}^{2}
 - \left( \cos^2 \theta-1 \right)
   \frac{  2\,{I_1}-4\, \cos^4 \theta{I_3}+2\, \cos^2 \theta{I_3}-{I_2} }{ 2\,{
I_1 -{I_2}} } a_{{01}}c_{{01}}\\

 &-\cos \theta\sin \theta\left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta \right) c_{{10}}a_{{01}}
-\cos^2 \theta \left( 4\, \cos^4 \theta
-1-2\, \cos^2 \theta\right)  c_{{00}}a_{{20}}\\
 &+ \left( \cos^2 \theta-1 \right)
  \left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta \right)  c_{{00}}a_{{02}}
 -\cos \theta\sin \theta\left( 4\, \cos^4 \theta-1-2
\, \cos^2 \theta \right)  c_{{00}}a_{{11}}\\
&-2\, \cos^3 \theta\sin \theta\left( 2\, \cos^2 \theta+1 \right)
c_{{00}}c_{{20}}
 +2\,\cos \theta\sin \theta\left( \cos^2 \theta-1
\right)
   \left( 2\, \cos^2 \theta+1 \right)  c_{{00}}c_{{02}}\\
&+2\, \cos^2 \theta \left( \cos^2 \theta-1 \right)   \left( 2\,
\cos^2 \theta+1 \right)  c_{{11}}c_{{00}}
 -\cos \theta\sin \theta\, {I_3}\,
\frac{ 2\,{I_1}-{I_2}+ \cos^2 \theta{I_3}-2\, \cos^4 \theta{I_3} }{
2\,{
I_1}-{I_2} } {c_{{01}}}^{2}\\
&- \cos^2 \theta \,\frac{ 2\,{I_1}+{I_3}+2\, \cos^2
\theta{I_3}-{I_2}-4\, \cos^4 \theta{I_3} }{  2\,{ I_1}-{I_2}  }
c_{{10}}c_{{01}}
 -\left. \cos^3 \theta\sin \theta\left( 2\,
\cos^2 \theta+1 \right)  {c_{{10}}}^{2}\right]\exp(4\sin^2\theta),\\
\\
%\end{array}
%}
%$$
%
%
%$$
%\small{
%\begin{array}{ll}
A_{1}(\theta)=&\left[- \cos^4 \theta\frac{ 2\,{I_1}+{I_3}+2 \,
\cos^2 \theta{I_3}-{I_2}-4 \, \cos^4 \theta{I_3}}{2I_1-I_2} c_{{0
1}}c_{{30}}
+ \cos^4 \theta \left( 8\, \cos^4 \theta-3-4\, \cos^2 \theta \right)   c_{{10}}c_{{21}}\right.\\

& +2\, \cos^2 \theta
 \left( -1+2\, \cos^2 \theta \right)
 \left( \cos^2 \theta-1 \right) ^{2}
a_ {{02}}a_{{11}} + \cos^2 \theta \left( \cos^2 \theta-1 \right)
\left( 4\, \cos^4 \theta-1- 2\,
\cos^2 \theta \right)  a_{{20}}c_{{02}}\\

&+\sin \theta\cos \theta\left( -1+2\, \cos^2 \theta \right)  \left(
\cos^2 \theta-1 \right) ^{2}
   {a_{{02}}}^{2}

-\sin \theta\cos^3 \theta \left( \cos^2 \theta-1
 \right)   \left( -1+2\,
 \cos^2 \theta \right)   {a_{{11}}}^{2}\\

&-2\, \cos^4 \theta \left( \cos^2 \theta-1 \right)    \left( -1+2\,
\cos^2 \theta \right)  a_{{11}}a_{{20}}
 +{{\rm e}^{2\, \sin^2 \theta}} \cos^2 \theta
 \left( \cos^2 \theta-1 \right)    \left( 8\, \cos^4 \theta-4\, \cos^2 \theta-1
 \right)   a_{{01}}c_{{21}}\\
 &+2
\,
 \cos^2 \theta \left( -1+2\, \cos^2 \theta \right)  \left( \cos^2 \theta-1 \right) ^{2}  a_{{01}}a_{{12}
} +
 \cos^2 \theta \left( -1+2\, \cos^2 \theta \right)  b_{{10}}\\

&+ \cos^2 \theta
 \left( \cos^2 \theta-1 \right)    \left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta
 \right)   c_{{10}}a_{{12}}
 +2
\,
 \cos^4 \theta \left( \cos^2 \theta-1 \right)
 \left( 2\, \cos^2 \theta+1 \right)
  c_{{11}}c_{{20}}\\
 &-\sin \theta\cos \theta\left( 2\, \cos^2 \theta+1 \right)  \left( \cos^2 \theta-1
 \right) ^{2}  {c_{{02}}}^{2}
-2\, \cos^2 \theta \left( 2\, \cos^2 \theta+1\right)
   \left( \cos^2 \theta-1 \right) ^{
2}  c_{{11}}c_{{02}}\\
&+\sin \theta\cos^3 \theta \left( \cos^2 \theta-1 \right)
 \left( 2\, \cos^2 \theta+1 \right)
  {c_{{11}}}^{2}
 + \cos^2 \theta \left( \cos^2 \theta-1
\right)
   \left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta \right)  c_{{11}}a_{{11}}\\
 &+ \cos^2 \theta
 \left( \cos^2 \theta-1 \right)    \left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta
 \right)   a_{{02}}c_{{20}}\\
& - \sin \theta\cos \theta\left( \cos^2 \theta-1 \right) \frac{
2\,{I_1}-4\, \cos^4 \theta {I_3}+2\, \cos^2 \theta{I_3}-{
I_2} }{2I_1-I_2} a_{{12}}c_{{01}}\\

&-\sin \theta\cos \theta\frac{ -4\, \cos^6 \theta{
I_3}-{I_2}+2\,{I_1}+2\, \cos^2 \theta{I_1}+ \cos^2 \theta{
I_3}+{I_3}-2\, \cos^4 \theta{ I_3}- \cos^2 \theta{I_2}
 }{{2I_1-I_2}} c_{{01}}c_{{03}}\\

 &-\sin \theta \cos^5 \theta \left( 2\, \cos^2 \theta
+1\right)   {c_{{2 0}}}^{2}
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
-\sin \theta \cos^3 \theta \frac{4\, \cos^2 \theta{I_3}+4
\,{I_1}-8\, \cos^4 \theta{I_3}
+{I_3}-2\,{I_2}}{2I_1-I_2} c_{{01}}c_{{21}}\\

&+2\, \cos^2 \theta \left(  \cos^4 \theta - \cos^2 \theta-1+2\,
 \cos^6 \theta \right) c_{{03}}c_{{10}}

+\sin \theta \cos^5 \theta \left( -1+2\, \cos^2 \theta \right)  {a_{{20}}}^{2}\\

&- \cos^4 \theta
 \left( 4\, \cos^4 \theta-1-2\,
 \cos^2 \theta \right)   a_{{20}}c_{{20}}

+ \left( \cos^2 \theta- 1 \right) ^{2}  \frac{2\,{I_1}-4\, \cos^4
\theta{I_3 }+2\, \cos^2 \theta{I_3}-{I_2}
 }{2I_1-I_2} a_{{03}}c_{{01}}\\

 &- \left( \cos^2 \theta-1 \right)
   \left( 2\, \cos^2 \theta+1 \right)  d_{{01}}
+\sin \theta\cos \theta\left( 2\, \cos^2 \theta+1
 \right)   d_{{10}}+\sin \theta\cos \theta\left( -1+2\, \cos^2 \theta \right)   b_{{01}}\\

 &-\sin \theta\cos^3 \theta \left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta
 \right)  a_{{11}}c_{{20}}
 -\sin \theta\cos^3 \theta
 \left( 4\, \cos^4 \theta-1-2\,
 \cos^2 \theta \right)   a_{{01}}c_{{30}}\\
&+ \left( \cos^2 \theta- 1 \right)    \left( 4\,
 \cos^6 \theta+2\, \cos^4 \theta- \left( \cos \theta\right)
^ {2}-1 \right)   a_{{01}}c_{{03
}}\\
&-
 \cos^2 \theta \left( \cos^2 \theta-1 \right)
\frac{  2\,{I_1}-4\, \cos^4 \theta {I_3}+2\, \cos^2 \theta{I_3}-{
I_2} }{2I_1-I_2} a_{{21}}c_{{01}}\\

&- \left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta \right)  \left(
\cos^2 \theta-1 \right) ^{2}  a_{{02}}c_{{02}}

-\sin \theta\cos^3 \theta \left( 4\, \cos^4 \theta-1-2\, \cos^2
\theta
 \right)   c_{{11}}a_{{20}}\\
 &+ \cos^2 \theta \left( \cos^2 \theta-1 \right)
 \frac{ 2\,{I_1}+{I_3}+2\, \cos^2 \theta{I_3}-{I_2}-4\, \cos^4 \theta{I_3} }{2I_1-I_2} c_{{12}}c_{{01}}\\

 &-\sin \theta\cos^3 \theta \left( 4\,
 \cos^4 \theta-1-2\, \cos^2 \theta \right)   c_{{10}}a_{{21}}
-2\,\sin \theta \cos^5 \theta \left( 2\, \cos^2 \theta+1 \right)  c_{{10}}c_{{30}}\\
 &+\sin \theta\cos \theta\left( \cos^2 \theta-1 \right)   \left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta \right)
c_{{12}}a_{{01}}
%}\\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
-2\,\sin \theta\cos^3 \theta
 \left( \cos^2 \theta-1 \right)   \left( -1+2\, \cos^2 \theta \right)  a_{{01}
}a_{{21}}\\
&+2\,\sin \theta\cos \theta\left( -1+2\,
 \cos^2 \theta \right)  \left( \cos^2 \theta-1 \right) ^{2}   a_{{01}}a_{{03
}} -2\, \sin \theta \cos^3 \theta \left( \cos^2 \theta-1 \right)
\left( -1+2\, \cos^2 \theta \right)
 a_{{02}
}a_{{20}}\\
&+\sin \theta\cos \theta\left( \cos^2 \theta-1 \right)   \left( 4\,
\cos^4 \theta-1-2
\, \cos^2 \theta \right)  c_{{11}}a_{{02}}\\
&+\sin \theta\cos \theta\left( \cos^2 \theta-1 \right)
   \left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta \right)  a_{{11}}c_{{02}}\\
 &+\sin \theta\cos \theta\left( \cos^2 \theta-1 \right)   \left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta \right)
c_{{10}}a_{{03} } +2\,\sin \theta\cos^3 \theta
 \left( \cos^2 \theta-1 \right)    \left( 2\, \cos^2 \theta+1 \right)   c_{{1
2}}c_{{10}}\\
&\left.+2\,\sin \theta\cos^3 \theta \left( \cos^2 \theta-1 \right)
   \left( 2\, \cos^2 \theta+1 \right)   c_{{02}}c_{{20}}\right]{{\rm e}^{2\, \sin^2 \theta}},
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
\tilde{A}_1(\theta)=&\cos \theta\sin \theta
 \left(  \cos^4 \theta- \cos^2 \theta+2\,  \cos^8 \theta+3\, \cos^6 \theta-1 \right){c_{{03}}}^{2}\\
&- \left( 4\,  \cos^6 \theta+2\,
\cos^4 \theta- \cos^2 \theta-1 \right)  \left( \cos^2 \theta-1 \right) ^{2} a_{{03}}c_{{03}}\\

&-  \cos^5 \theta \sin \theta\left( 4\, \cos^4 \theta-1-2\, \cos^2
\theta
 \right) a_{{21}}c_{{30}}

 + \cos^6 \theta \left( 8\, \cos^4 \theta-3-4\,
 \cos^2 \theta \right) c_{{21}}c_{{30
}}\\
&+2\, \cos^4 \theta \left(  \cos^4 \theta- \cos^2 \theta-1+2\, \cos^6 \theta \right) c_{{03}}c_{{30}}\\

&+ \cos^3 \theta\sin \theta\left( 2\, \cos^2 \theta+1 \right)
d_{{30}} + \cos^3 \theta\sin \theta\left( -1+2\,
 \cos^2 \theta \right) b_{{21}}
 \\
 &+2\,{c
_{{21}}}^{2} \cos^5 \theta\sin \theta\left( 4\, \cos^4 \theta-1-2\,
\cos^2 \theta
 \right)
 +{a_{{12}}}^{2}  \sin^5 \theta
 \cos^3 \theta \left( -1+2\, \cos^2 \theta \right)\\
&-  \cos^7 \theta\sin \theta\left( 2\, \cos^2 \theta+1 \right)
{c_{{30}}}^{2} +
 \left( 2\, \cos^2 \theta+1 \right)
 \left( \cos^2 \theta-1 \right) ^{2} d_{{03}}\\
&+ \cos^3 \theta\sin \theta\left( 4\, \cos^4 \theta+8\, \cos^6
\theta-3-3\, \cos^2 \theta \right) c_{{03}}c_{{21}}
- \cos^2 \theta \left( \cos^2 \theta-1 \right)   \left( 2\, \cos^2 \theta+1 \right) d_{{21}}\\
 &- \cos^2 \theta \left( \cos^2 \theta-1 \right)
 \left( -1+2\, \cos^2 \theta \right) b_{{12}}+ \cos^4 \theta \left( -1+2\, \cos^2 \theta \right) b_{{30}}\\
 & -\cos \theta\sin \theta\left( -1+2\, \cos^2 \theta

 \right)   \left( \cos^2 \theta-1
 \right) ^{3} {a_{{03}
}}^{2} + \cos^4 \theta \left( \cos^2 \theta-1 \right)    \left( 4\,
\cos^4 \theta-1-2 \, \cos^2 \theta \right) a_{{12}}c_{{
30}}\\
&-2\, \cos^2 \theta \left( \cos^2 \theta-1 \right)    \left(  \cos^4
\theta-
 \cos^2 \theta-1+2\, \cos^6 \theta \right) c_{{03}}c_{{12}}
 -\cos \theta\sin \theta\left( \cos^2 \theta-1 \right)
 \left( 2\, \cos^2 \theta+1 \right) d_
{{12}}\\

&-\cos \theta\sin \theta\left(\cos^2 \theta-1 \right)  \left( -1+2\,
\cos^2 \theta
 \right) b_{{03}}
 +2\, \cos^4 \theta
 \left( -1+2\, \cos^2 \theta \right)
 \left( \cos^2 \theta-1 \right) ^{2} a_{{12}}a_{{21}}\\
&+ \cos^4 \theta \left( \cos^2 \theta-1 \right)
  \left( 8\, \cos^4 \theta-4\, \cos^2 \theta-1 \right) a_{{21}}c_{{21}}\\
 &- \cos^4 \theta \left( \cos^2 \theta-1
 \right)    \left( 8\,
 \cos^4 \theta-3-4\, \cos^2 \theta \right) c_{{12}}c_{{21}}\\
 &-2\,
 \cos^2 \theta \left( -1+2\, \cos^2 \theta \right)  \left( \cos^2 \theta-1 \right) ^{3} a_{{03}}a_{{12}}
 - \cos^2 \theta \left( 8\, \cos^4 \theta
-4\, \cos^2 \theta-1 \right)  \left(
\cos^2 \theta-1 \right) ^{2} a_{{03}}c_{{21}}\\
 &- \cos^2 \theta \left( 4\, \cos^4 \theta-1-2\, \cos^2 \theta
 \right)  \left( \cos^2 \theta-1 \right) ^{2} a_{{12}}c_{{12}}\\
 &+ \cos^2 \theta \left( \cos^2 \theta-1
 \right)    \left( 4\,
 \cos^6 \theta+2\, \cos^4 \theta- \cos^2 \theta
-1 \right) a_{{21}}c_{{03}}\\
&-  \cos^5 \theta\sin \theta\left( \cos^2 \theta-1 \right)
 \left( -1+2\, \cos^2 \theta \right) {
a_{{21}}}^{2}\\
&- \cos^3 \theta\sin \theta\left( 2\, \cos^2 \theta+1 \right)
\left( \cos^2 \theta-1 \right) ^{ 2} {c_{{12}}}^{2}
+2\,\cos^5 \theta \sin \theta\left( \cos^2 \theta-1 \right)    \left( 2\, \cos^2 \theta+1 \right) c_{{12}}c_{{30}}\\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{l}

 &+2\, \cos^3 \theta\sin \theta\left( -1+
2\, \cos^2 \theta \right)
\left(\cos^2 \theta-1\right)  ^{2} a_{{03}}a_{{21}}\\

&+ \cos^3 \theta\sin \theta\left( \cos^2 \theta-1 \right)
 \left( 4\, \cos^4 \theta-1-2\,
 \cos^2 \theta \right) a_{{03}}c_{{30
}}\\
&+ \cos^3 \theta\sin \theta\left( \cos^2 \theta-1 \right)   \left( 8\, \cos^4 \theta-4\, \cos^2 \theta-1 \right) a_{{12}}c_{{21}}\\

&+ \cos^3 \theta\sin \theta\left( \cos^2 \theta-1 \right)
 \left( 4\, \cos^4 \theta-1-2\,
 \cos^2 \theta \right) a_{{21}}c_{{1
2}}\\
&-\cos \theta\sin \theta\left( 4\,
 \cos^4 \theta-1-2\, \cos^2 \theta \right)  \left( \cos^2 \theta-1 \right) ^{2} a_{{03}}c_{{12}}\\
&+\cos \theta\sin \theta\left( \cos^2 \theta-1 \right)   \left( 4\,
\cos^6 \theta+2\, \cos^4 \theta- \cos^2 \theta-1 \right)
a_{{12}}c_{{03}}.
\end{array}
\begin{array}{ll}
s_{5,1}(\theta)=&-2\,{{\rm e}^{3\,  \sin^2  \theta }}
 \left(\displaystyle{ \int _{0}^{\theta}}\!{{\rm e}^{3\,  \sin^2  w  }}\sin  w  {dw}+2\,\int _{0}^{\theta}\!{
{\rm e}^{3\,  \sin^2  w  }}\sin  w    \cos^2  w {dw} \right)\\
 &\left( \sin  \theta  +2\,\sin \theta    \cos^2 \theta \right),\\
\\
s_{5,2}(\theta)=&-2\,{{\rm e}^{3\, \sin^2 \theta }}
 \left( -\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,  \sin^2  w  }}\cos  w {dw}+2\,\int _{0}^{\theta}\!{
{\rm e}^{3\,  \sin^2  w  }}  \cos^3  w  {dw} \right) \\
 & \qquad \left( -\cos \theta +2\,  \cos^3 \theta \right),\\
\\
s_{5,3}(\theta)=&-2\,{{\rm e}^{3\,  \sin ^2 \theta }}
 \left(\displaystyle{ \int _{0}^{\theta}}\!{{\rm e}^{3\,  \sin^2  w  }}\sin  w  {dw}+2\,\int _{0}^{\theta}\!{
{\rm e}^{3\,  \sin^2  w  }}\sin  w    \cos^2  w {dw} \right)\\
& \qquad \left( -\cos  \theta  +2\,  \cos^3 \theta \right)\\

  & \qquad -2\,{{\rm e}^{3\, \sin^2
\theta }} \left( -\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
  \sin^2  w  }}\cos  w {dw
}+2\,\int _{0}^{\theta}\!{{\rm e}^{3\,  \sin^2  w  }}  \cos^3  w
{dw}
 \right)\\
 &\qquad   \left( \sin  \theta  +2\,\sin  \theta
   \cos^2 \theta \right).
\end{array}
\begin{array}{ll}
s_{4,1}(\theta)=&- \left( - \sin \theta   {{\rm e}^{-  \sin^2
\theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w
}}\cos  w {dw}+4\,
  \cos^2  \theta  \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2 w
}}\sin  w  \cos  w  {dw}\right.\\
& +2\, \sin \theta   { {\rm e}^{-  \sin^2  \theta  }}\int _{0}^{
\theta}\!{{\rm e}^{3\, \sin^2 w }}
  \cos^3 w  {dw}+4\,  \cos^2  \theta   \sin \theta   {{\rm e}^{-
  \sin^2  \theta  }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}   \cos^3  w   {dw}\\
 &
+8\,  \cos^2  \theta  \displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{2\, \sin^2 w }} \cos^3 w  \sin  w  {dw}-2\,  \cos^2  \theta
  \sin \theta   {{\rm e}^{-  \sin^2  \theta  }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
 \sin^2 w }}\cos  w  {dw
}\\
&-\left.4\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2
w}} \cos^3 w  \sin  w  {dw}-2\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w}}\sin  w  \cos  w  {d w}
\right) {{\rm e}^{3\, \sin^2  \theta
}}\cos \theta, \\
\\
s_{4,2}(\theta)=&- \left(  \sin \theta   {{\rm e}^{-  \sin^2  \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\cos
w {dw}-2\, \sin \theta {{\rm e}^{-  \sin^2  \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}
\cos^3 w  {dw} \right.
\\
&-4\,  \cos^2  \theta  \displaystyle{\int _{0}^{\theta}}\!{ {\rm
e}^{2\, \sin^2 w }}\sin w \cos  w  {dw}-4\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2 w }}  \cos^3 w  \sin  w  {dw}\\
 &-2\,  \cos^2  \theta   \sin \theta   {{\rm e}^{-
  \sin^2  \theta  }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}\cos  w  {dw}\\
 &+4\,  \cos^2  \theta   \sin \theta   {{\rm e}^{-  \sin^2  \theta  }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}  \cos^3 w  {dw
}+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}\sin  w  \cos  w  {dw}\\
 &\left.+8\,
  \cos^2  \theta  \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2 w }}   \cos^3  w  \sin  w {dw} \right) { {\rm
e}^{3\, \sin^2  \theta  }}\cos \theta,
\end{array}
}
$$
\small{
$$
\begin{array}{ll}
s_{4,3}(\theta)=&-%{\frac {
{{\rm e}^{2\,  \sin^2  \theta  }}
 \left( 8\,{{\rm e}^{  \sin^2  \theta  }}{
I_1}\,  \cos^2  \theta   \sin \theta   \displaystyle{\int
_{0}^{\theta}}\!{{\rm
e}^{2\, \sin^2 w }}{dw}\right.\\
 &-2\,{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{3\, \sin^2 w }}\sin  w    \cos^2  w  {dw}+2\,{I_1}
\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin  w  {dw}\\
 &-2\,{{\rm e}^{  \sin^2  \theta  }}{I_2}\, \sin \theta   \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}{dw}-2\, \cos ^4 \theta{
I_3}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin  w  {dw}\\
 &-4\,{{\rm e}^{
  \sin^2  \theta  }}{I_2}\,  \cos^2  \theta   \sin \theta   \int
_{0 }^{\theta}\!{{\rm e}^{2\, \sin^2 w }}{d w}+2\,{{\rm e}^{  \sin^2
\theta  }}{I_3}\, \sin \theta \displaystyle{\int
_{0}^{\theta}}\!{{\rm
e}^{2\, \sin^2 w }}  \cos^2  w {dw}\\

 &+4\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
 \sin^2 w }}\sin  w
  \cos^2  w  {dw}
 -4\,{{\rm e}^{  \sin^2  \theta  }}{I_3}\, \sin \theta   \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}  \cos^4 w  {dw}\\
 &+2\,
  \cos^2  \theta  {I_3}\,\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin  w    \cos^2  w {dw}
 +4\,{
{\rm e}^{  \sin^2  \theta  }}{I_3}\,
  \cos^2  \theta   \sin \theta   \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}  \cos^2  w  {dw}\\
 &+4\,{
{\rm e}^{  \sin^2  \theta  }}{I_1}\,  \sin \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}{dw}+
\cos^2  \theta {I_3}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{3\,
 \sin^2 w }}\sin  w  {dw
}\\
&-{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w
}}\sin  w {dw}-4\, \cos ^4 \theta{I_3}\,\displaystyle{\int
_{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}\sin  w    \cos^2  w  {dw}\\
&\left.
 -8\,{{\rm e}^{
  \sin^2  \theta  }}{I_3}\,  \cos^2  \theta   \sin \theta   \int
_{0 }^{\theta}\!{{\rm e}^{2\, \sin^2 w }}
  \cos^4 w  {dw} \right)
 \dfrac{1}{2\,{I_1}-{I_2}},
\end{array}
$$
} \small{
$$
\begin{array}{ll}
s_{4,4}(\theta)=&- \left( 8\,{{\rm e}^{  \sin^2  \theta  }}
  \cos^2  \theta  \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2 w }}  \cos^3  w  \sin  w  {dw}\right.\\
 &+4\,{{\rm e}^
{  \sin^2  \theta  }}  \cos^2  \theta \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}\sin  w  \cos  w  {dw}
 +
 2\left(\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin  w   \cos^2  w  {dw}\right)\cos  \theta \\

 &+\left(\displaystyle{\int _{0}^{\theta}}\!
{{\rm e}^{3\, \sin^2 w }}\sin  w  {dw}\right)\cos  \theta
 +2\,{{\rm e}^{  \sin^2  \theta  }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2 w }}\sin  w
\cos  w  {dw}\\

&+4\left(\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w
}}\sin w \cos^2 w {dw} \right) \cos^3 \theta +4\,{{\rm e}^{ \sin^2
\theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w
}} \cos^3 w
\sin  w  {dw}\\

&\left.+2\left(\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
\sin^2 w }}\sin  w  {dw}\right)
  \cos^3 w   \right) {{\rm e}^{2\,
  \sin^2  \theta  }} \sin \theta,
\end{array}
$$
}

\small{
$$
\begin{array}{ll}
s_{4,5}(\theta)=&-%{\frac {
{{\rm e}^{2\,  \sin^2  \theta  }}
 \left( -2\,{I_1}\,\displaystyle{\displaystyle{\int _{0}^{\theta}}}\!{{\rm e}^{3\, \sin^2 w }}\cos  w  {dw}+2\,
 \cos ^4 \theta{I_3}\,\int _{0}^{
\theta}\!{{\rm e}^{3\, \sin^2 w }}\cos  w  {dw} \right.\\

 &-2\,{I_2}\,\displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{{\rm e}^{3\,
 \sin^2 w }}  \cos^3 w  {dw}+4\,{{\rm e}^{  \sin^2  \theta  }}{I_3}\,\cos  \theta  \int _{0}^
{\theta}\!{{\rm e}^{2\, \sin^2 w }}
  \cos^4 w  {dw}\\
 &-2\,{{\rm e}^{  \sin^2  \theta  }}{I_3}\,\cos \theta
  \displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{{\rm e}^{2\, \sin^2 w }} \cos^2  w   {dw}-4\,
 \cos ^4 \theta{I_3}\,\int _{0}^{
\theta}\!{{\rm e}^{3\, \sin^2 w
 }}
  \cos^3 w  {dw}\\
 &+2\,{{\rm e}^{  \sin^2  \theta  }}{I_2}\,\cos  \theta
  \displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{{\rm e}^{2\, \sin^2 w }}{dw}+{I_2}\,\displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{{\rm e}^{3\, \sin^2 w }}\cos  w  {dw}\\
&-4\,{ {\rm e}^{  \sin^2  \theta  }}{I_2}\,
  \cos^3 w  \displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{
{\rm e}^{2\, \sin^2 w }}{dw}-8\,{ {\rm e}^{  \sin^2  \theta
}}{I_3}\,
  \cos^3 w  \displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{
{\rm e}^{2\, \sin^2 w }}   \cos^4  w {dw}\\
 &+4\,{{\rm e}^{  \sin^2  \theta  }}{I_3}\,  \cos^3 w  \displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{{\rm e}^{2\, \sin^2 w }} \cos^2  w
 {dw}+4\,{I_1}\,\displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{{\rm e}^{3\,
 \sin^2 w }}  \cos^3 w  {dw}\\
 &+8\,{{\rm e}^{  \sin^2  \theta  }}{I_1}\,  \cos^3 w  \displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{{\rm e}^{2\, \sin^2 w }}{dw}
 +2\,  \cos^2  \theta  {I_3}\,\displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{{\rm e}^{3\, \sin^2 w }}  \cos^3 w  {dw}\\
 &-\left.  \cos^2  \theta  {I_3}\,\displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{{\rm e}^{3\, \sin^2 w }}\cos  w
{dw}-4\,{{\rm e}^{  \sin^2  \theta  }}{I_1}\,\cos  \theta
  \displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{{\rm e}^{2\, \sin^2 w }}{dw} \right) %}
 \dfrac{1}{2\,{I_1}-{I_2}},
\end{array}
$$
}
$$
\small{
\begin{array}{ll}
s_{4,6}(\theta)=&- \left(
4\,\displaystyle{\displaystyle{\displaystyle{\int
_{0}^{\theta}}}}\!{{\rm e}^{2\, \sin^2 w }}  \cos^3 w \sin  w
{dw}+4\, \cos^3 w  {{\rm e}^{-  \sin^2  \theta
}}\displaystyle{\displaystyle{\displaystyle{\int
_{0}^{\theta}}}}\!{{\rm e}^{3\, \sin^2 w }}\sin  w  \cos^2  w {dw}\right.\\
& +8\,  \cos^2  \theta
\displaystyle{\displaystyle{\displaystyle{\int
_{0}^{\theta}}}}\!{{\rm e}^{2\, \sin^2 w }}  \cos^3 w \sin  w
{dw}-4\,  \cos^2  \theta  \int _{0 }^{\theta}\!{{\rm e}^{2\, \sin^2
w }}
\sin  w  \cos  w  {dw}\\
&+2\,  \cos^3 w  {{\rm e}^{-  \sin^2  \theta
}}\displaystyle{\displaystyle{\displaystyle{\int
_{0}^{\theta}}}}\!{{\rm e}^{3\, \sin^2 w }}\sin  w  {dw}-\cos
 \theta  {{\rm e}^{-  \sin^2  \theta  }}\displaystyle{\displaystyle{\displaystyle{\int _{0}^{\theta}}}}\!{{\rm e}^{3\, \sin^2 w }}\sin  w  {dw}\\
& -\left. 2\,\cos  \theta
  {{\rm e}^{-  \sin^2  \theta  }}
\displaystyle{\displaystyle{\displaystyle{\int
_{0}^{\theta}}}}\!{{\rm e}^{3\, \sin^2 w }}\sin  w \cos^2  w
{dw}-2\,\displaystyle{\displaystyle{\displaystyle{\int
_{0}^{\theta}} }} \!{{\rm e}^{2\, \sin^2 w }}\sin w
 \cos  w  {dw}
 \right) {{\rm e}^{3\,  \sin^2  \theta}}
 \sin \theta.
\end{array}
\begin{array}{l}
s_3(\theta)=s_{3,1}(\theta) a_{00}c_{02}
+s_{3,2}(\theta)a_{02}c_{00} +s_{3,3}(\theta)a_{01}c_{01}
+s_{3,4}(\theta)a_{00}a_{11}
+s_{3,5}(\theta)a_{00}c_{20}\\
+s_{3,6}(\theta)c_{00}c_{11} +s_{3,7}(\theta)c_{01}c_{10}
+s_{3,8}(\theta)a_{00}a_{02}
+s_{3,9}(\theta)a_{00}a_{20}\\
+s_{3,10}(\theta)a_{00}c_{11} +s_{3,11}(\theta)a_{01}c_{10}
+s_{3,12}(\theta)a_{11}c_{00} +s_{3,13}(\theta)c_{00}c_{02}
+s_{3,14}(\theta)c_{00}c_{20}\\
+s_{3,15}(\theta)a_{01}^2 +s_{3,16}(\theta)c_{10}^2
+s_{3,17}(\theta)c_{01}^2 +s_{3,18}(\theta)a_{20}c_{00},
\end{array}
\begin{array}{ll}
s_{3,1}(\theta)=&-2\,{{\rm e}^{3\,  \sin^2  \theta }}\cos
\theta\left[\left( 4\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2 w }} \sin^3 w  \cos^2 w {dw}\right)
 \cos^2  \theta \right.\\
&\left.-2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \sin^3 w  \cos^2 w {dw}+
2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
\sin^3 w {dw}\right) \cos^2  \theta -\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \sin^3 w {dw} \right],\\
 \\
 s_{3,2}(\theta)=&2\,{{\rm e}^{3\, \sin^2 \theta}}\sin
 \theta   \left[ 2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}\cos w {dw}\right)
 \cos^2  \theta \right.\\
 &+2\,\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }}  \cos^5 w {dw}+4\,\left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \cos^5 w {dw}\right) \cos^2 \theta +\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w
^{2}}}\cos w {dw}\\
&-\left.6\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \cos^3 w  {dw}\right) \cos^2 \theta -3\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3
w  {dw}
 \right),\\
\\

s_{3,3}(\theta)=&-
%{\frac {
{{\rm e}^{2\,  \sin^2 \theta }}
 \left[ -2\,{I_1}\,\cos \theta\sin  \theta
  \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}{dw}
 +4\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2 w }} \cos^3 w

\sin w {dw} \right.\\
 &-2\,{I_1}\,\displaystyle{\int _{0
}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }} \sin w \cos w
{dw}+4\,{I_1}\,\sin
  \theta  \left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}{dw} \right)\cos^3 \theta
\\
& +2\,{I_3}\,\cos \theta\sin \theta
 \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }} \cos^4 w {dw}\\
 &+2\,{
I_3}\,\sin  \theta \left( \displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{2\,
 \sin^2 w }} \cos^2 w {dw}\right) \cos^3 \theta +2\,{I_3}\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2
w }} \cos^3 w   \sin w {dw}\right) \cos^2 \theta\\
&-2\,{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2
w }} \cos^3 w   \sin w {dw}+{I_2}\,\cos \theta\sin
 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}{dw}\\
 &-4\,{I_3}\,\sin  \theta
 \left( \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}  \cos^4 w{dw}\right)
\cos^3 \theta-{I_3}\,\cos \theta\sin  \theta  \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2 w }} \cos^2 w {dw}\\
 &+2\,{I_3}\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2
\, \sin^2 w }}\sin w \cos w {dw} \right)\cos^4 \theta
 -2\,{I_2}\,\sin \theta \left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ 2\, \sin^2 w }}{dw}\right) \cos^3 \theta\\
 &-4\,{I_3}\,\left(\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2 w }} \cos^3 w  \sin w {dw} \right)\cos^3 w
\cos^4 \theta-{I_3}\,\left(\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2 w }}\sin w \cos w {dw}\right) \cos^2  \theta \\
& \left.+{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
\sin^2 w }}\sin w \cos w {dw} \right]
 \dfrac{1}{{2\,{I_1}-{I_2}}},
 \\
 \\
%\end{array}
%$$
%}
%$$
%\small{
%\begin{array}{ll}
s_{3,4}(\theta)=&2\,{{\rm e}^{3\, \sin^2  \theta }}\cos
\theta\left[\left( 2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2 w }} \cos^2 w \sin w {dw}\right)
\cos^2  \theta  \right.\\
& -\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^2
w \sin w {dw}+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{ \sin^2 w }}  \cos^4 w \sin w {dw}\\
 &\left.-4\,\left(\displaystyle{\int _{0}^{\theta}}\!
{{\rm e}^{ \sin^2 w }}  \cos^4 w \sin w {dw} \right)\cos^2  \theta  \right],\\
\\
\end{array}
$$
}
$$
\small{
\begin{array}{ll}
s_{3,5}(\theta)=&-2\,{{\rm e}^{3\, \sin^2  \theta }}\cos
\theta\left[ 2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2 w }} \cos^2 w \sin w {dw}\right)
\cos^2  \theta  \right.\\
 &+4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}  \cos^4 w \sin w {dw}\right) \cos^2  \theta \\
 &-\left.\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^2 w \sin w {dw}-2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{ \sin^2 w }}  \cos^4 w \sin w {dw} \right],\\
 \\
 s_{3,6}(\theta)=&-2\,{{\rm e}^{3\, \sin^2  \theta }}\sin \theta   \left[ \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}\cos w {dw}
 -2\,\displaystyle{\int _{0
}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
  \cos^5 w {dw}\right.\\
 &+\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^3 w  {dw}+2\,\left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }}\cos w {dw
}\right) \cos^2  \theta \\
& +\left.2\,\left(\displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{
\sin^2 w }} \cos^3 w  {dw}\right) \cos^2  \theta
-4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
\cos^5 w {dw }\right)
\cos^2  \theta  \right],\\
\\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{3,7}(\theta)=&-
%{\frac {
{{\rm e}^{2\,  \sin^2 \theta }}
 \left[ 2\,{I_1}\,\cos \theta\sin \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}{dw}
 +4\,{I_1}\,\sin \theta \left(\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{2\, \sin^2 w }}{dw}\right)
  \cos^3 \theta \right.\\
 &+2\,{I_1}\,\displaystyle{\int _{0}
^{\theta}}\!{{\rm e}^{2\, \sin^2 w }} \sin w \cos w
{dw}+4\,{I_1}\,\displaystyle{\int _{0 }^{\theta}}\!{{\rm e}^{2\,
\sin^2 w }}
 \cos^3 w  \sin w {dw}\\
 &+
{I_3}\,\cos \theta\sin \theta \displaystyle{\int _{0}
^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}
 \cos^2 w {dw}-{I_2}\,\cos \theta\sin \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2 w }}{dw}\\
&-2\,{I_3}\,\cos \theta\sin \theta \displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{2\, \sin^2 w }}
  \cos^4 w {dw}
 -{I_2}\,\int _{0}^{
\theta}\!{{\rm e}^{2\, \sin^2 w }}\sin w \cos w {dw}\\
 &+{I_3}\,\left(\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{2\, \sin^2 w }}\sin w \cos w {dw}\right) \cos^2
\theta
 -2\,{I_2}\,\sin \theta \left(\displaystyle{\int _{0
}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}{d
w} \right) \cos^3 \theta\\
&-2\,{I_2}\,\displaystyle{\int _{0 }^{\theta}}\!{{\rm e}^{2\, \sin^2
w }}
 \cos^3 w  \sin w {dw}-
4\,{I_3}\,\sin \theta \left(\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{2\,
 \sin^2 w }}  \cos^4 w {dw} \right) \cos^3 \theta\\
&+2\,{I_3}\,\sin \theta \left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ 2\, \sin^2 w }} \cos^2 w {dw}\right)
\cos^3 \theta +2\,{I_3}\,\left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }} \cos^3 w   \sin w
{dw}\right)
\cos^2  \theta\\

&\left.-4\,{I_3}\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{2\, \sin^2 w  }} \cos^3 w \sin w {dw}\right)  \cos^4
\theta-2\,{I_3}\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{2\, \sin^2 w }}\sin w \cos w {d w}\right) \cos^4 \theta
\right] \dfrac{1}{2\,{I_1}-{I_2}},\\
\\
s_{3,8}(\theta)&=-2\,{{\rm e}^{3\, \sin^2  \theta }}\cos
\theta\left[ -3\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2 w }} \cos^3 w
{dw}-2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}\cos w {dw}\right) \cos^2  \theta \right.\\
&+6\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
\cos^2 w {dw} \right)\cos^2  \theta +2\, \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ \sin^2 w ^{2
}}} \cos^5 w {dw}\\
&+\left.\displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{ \sin^2 w
}}\cos w {dw}-4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2 w }}  \cos^5 w {dw
} \right)\cos^2  \theta  \right],\\
\\
\end{array}
}
$$
\small{
$$
\begin{array}{ll}
s_{3,9}(\theta)&=2\,{{\rm e}^{3\, \sin^2  \theta }}\cos \theta\left[
2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}\cos^5 w
 {dw}-4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^5 w {dw
} \right)\cos^2  \theta \right.\\
&-\left.\displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{ \sin^2 w }}
\cos^3 w  {dw}+2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{
 \sin^2 w }} \cos^3 w  {dw}\right)  \cos^2 \theta\right],\\
\\
s_{3,10}(\theta)&=-2\,{{\rm e}^{3\, \sin^2  \theta }}\cos
\theta\left[ 2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2 w }} \cos^3 w  {dw}\right)
 \cos^2  \theta \right.\\
 &+2\,
\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin w ^{2
}}}\cos w {dw}\right) \cos^2  \theta

 -\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w  {dw
}\\
&\left. -4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2 w }}
 \cos^5 w {dw}\right) \cos^2  \theta -\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }}\cos w {dw
}+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
\cos^5 w {dw}
 \right],\\
%\end{array}
%$$
%}
%
%\small{
%$$
%\begin{array}{ll}\\
s_{3,11}(\theta)=& 2\,{{\rm e}^{2\,  \sin^2 \theta }}\sin
 \theta \cos \theta\left[ -4\,\left(\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{2\, \sin^2 w }}
 \cos^3 w  \sin w {dw}\right)
 \cos^2  \theta \right.\\
 &+\left.\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2 w }}\sin w \cos w {dw} \right],\\
 \\

s_{3,12}(\theta)=&2\,{{\rm e}^{3\, \sin^2  \theta }}\sin \theta
\left[ 2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2
w }}
 \cos^2 w \sin w {dw}\right) \cos^2  \theta \right.\\
 &+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^2 w \sin w {dw}-2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{ \sin^2 w }}  \cos^4 w  \sin w {dw}\\

 &\left.-4\,\left(\displaystyle{\int _{0}^{\theta}}\!
{{\rm e}^{ \sin^2 w }}  \cos^4 w \sin w {dw}\right) \cos^2  \theta  \right],\\
 \\
%\end{array}
%$$
%}
%
%\small{
%$$
%\begin{array}{ll}
 s_{3,13}(\theta)=&-2\,{{\rm e}^{3\, \sin^2  \theta }}\sin
 \theta   \left[ 2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \sin^3 w  \cos^2 w {dw}\right.\\
 &+\displaystyle{\int _{0}
^{\theta}}\!{{\rm e}^{ \sin^2 w }}
 \sin^3 w {dw}+4\,\left(\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \sin^3 w  \cos^2 w {dw} \right)\cos^2  \theta \\
&+\left.2\,\left(\displaystyle{\int _{0}^{ \theta}}\!{{\rm e}^{
\sin^2 w }} \sin^3 w {dw}\right)
\cos^2  \theta  \right],\\
 \\
s_{3,14}(\theta)=& -2\,{{\rm e}^{3\, \sin^2  \theta }}\sin
 \theta  \left[ 2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}  \cos^4 w \sin w {dw}\right.\\
 &+4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{ \sin^2 w }}  \cos^4 w \sin w {dw} \right)\cos^2  \theta
+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
\cos^2 w \sin w {dw}\\
& +\left.
 2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{ \sin^2 w }} \cos^2 w \sin w {dw} \right)\cos^2  \theta \right],
\end{array}
$$
} \small{
$$
\begin{array}{ll}
s_{3,15}(\theta)=&{{\rm e}^{2\,  \sin^2 \theta }}\sin
 \theta \cos \theta\left[\left( -4\,\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{2\, \sin^2 w }}
 \cos^3 w  \sin w {dw}\right)
 \cos^2  \theta \right.\\
& -\displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{2\, \sin^2 w }}\sin
w \cos w {dw}+2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{2\,
 \sin^2 w }}\sin w
\cos w {dw} \right)\cos^2  \theta\\
&+\left.2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w}} \cos^3 w  \sin w {dw} \right),\\
\\
s_{3,16}(\theta)=&-{{\rm e}^{2\,  \sin^2 \theta }}\sin
 \theta \cos \theta\left[ 4\,\left(\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{2\, \sin^2 w }}
 \cos^3 w  \sin w {dw}\right)
 \cos^2  \theta \right.\\
 &+
 \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2 w }}\sin w \cos w
{dw}+2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2 w }}\sin w
\cos w {dw}\right) \cos^2 \theta \\
&+\left.2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w}} \cos^3 w  \sin w {dw} \right],\\
%\end{array}
%$$
%}
%
%\small{
%$$
%\begin{array}{ll}
\\
s_{3,17}(\theta)=&-
%{\frac {
{{\rm e}^{2\,  \sin^2 \theta }}
 \left[ -4\,{I_1}\,{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2 w }}{dw}
 -2\,{{I_3}}^{2}
\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}  \cos^4 w {dw}\right) \cos^2  \theta \right.\\
& -{I_2}\,{I_3}\,\displaystyle{\int _{0}^{ \theta}}\!{{\rm e}^{2\,
\sin^2 w }}
 \cos^2 w {dw}
 +{{I_2}}^{2}\displaystyle{\int _{0
}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }}{d
w}\\

 &+2\,{I_1}\,{I_3}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2 w }} \cos^2 w {dw}
 +2\,{I_2}\,{I_3}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{2\, \sin^2 w }}  \cos^4 w {dw}\\
 &+2\,{I_1}\,{I_3}\,\left(\displaystyle{\int _{0}^{\theta}}\!
{{\rm e}^{2\, \sin^2 w }}{dw}\right) \cos^2  \theta
+{{I_3}}^{2}\left(\displaystyle{\int _{0}^{\theta}} \!{{\rm e}^{2\,
\sin^2 w
}} \cos^2 w {dw} \right)\cos^2  \theta \\
 &-{I_2}\,{I_3}\,\left(\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2 w }}{dw} \right)\cos^2  \theta
+4\,{{I_1}}^{2}\int _{0}^{ \theta}\!{{\rm e}^{2\, \sin^2 w }}{dw}-
4\,{I_1}\,{I_3}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
\sin^2 w }}  \cos^4 w {dw}\\
& -2\,{{I_3}}^{2}\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{2\,
 \sin^2 w }} \cos^2 w

 {dw} \right) \cos^4 \theta +2\,{I_2}\,{I_3}\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
\sin^2 w }}{dw}\right) \cos^4 \theta \\
 &\left.
 -4\,{I_1}\,{I_3}\,\left(\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2 w }}{dw}\right) \cos^4 \theta
+4\,{{I_3}}^{2}\left(\displaystyle{\int _{0}^{ \theta}}\!{{\rm
e}^{2\, \sin^2 w }}
 \cos^4 w {dw}\right) \cos^4 \theta  \right]
\dfrac{1}{ \left( -{I_2}+2\,{I_1}\right) ^{2}},\\
\\
s_{3,18}(\theta)=&2\,{{\rm e}^{3\, \sin^2  \theta }}\sin
  \theta   \left[ -2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}  \cos^5 w
{dw}+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w  {dw}\right.\\
 &+2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w  {dw} \right)\cos^2  \theta  -\left. 4\,\left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }}  \cos^5 w {dw} \right) \cos^2 \theta \right].
\end{array}
\begin{array}{ll}
s_2(\theta)=&s_{2,1}(\theta)\,a_{{00}}c_{{30}}+s_{2,2}(\theta)\,a_{{20}}c_{{10}}+s_{2,3}(\theta)\,a_{{00}}c_{{12}}+s_{2,4}(\theta)\,a_{{02}}c_{{10}}
+s_{2,5}(\theta)
\,a_{{12}}c_{{0,0}}+s_{2,6}(\theta)\,a_{{00}}a_{{21}}\\
&+s_{2,7}(\theta)\,a_{{0
1}}a_{{20}}+s_{2,8}(\theta)\,a_{{01}}c_{{11}}+s_{2,9}(\theta)\,a_{{11}}c_
{{01}}+s_{2,10}(\theta)\,c_{{00}}c_{{21}}+s_{2,11}(\theta)\,c_{{01}}c_{{20
}}+s_{2,12}(\theta)\,c_{{10}}c_{{11}}\\
&+s_{2,13}(\theta)\,a_{{00}}a_{{03}}+
s_{2,14}(\theta)\,a_{{01}}a_{{02}}+s_{2,15}(\theta)\,c_{{00}}c_{{03}}+s_{2,16}(\theta)\,c_{{01}}c_{{02}}+s_{2,17}(\theta)\,a_{{00}}a_{{12}}+s_{2,18}(\theta)\,a_{{03}}c_{{00}}
\\
&+s_{2,19}(\theta)\,a_{{11}}c_{{10}}+s_{2,20}(\theta)\,a_{{01}}c_{{02}}+s_{2,21}(\theta)\,a_{{01}}c_{{20}}+s_{2,22}(\theta)\,a_{{01}}a_{{11}}+s_{2,23}(\theta)\,a_{{00}}c_{{03}}
\\
&+s_{2,24}(\theta)\,a_{{00}}c_{{21}}+s_{2,25}(\theta)\,a_{{02}}c_{{01}}+s_{2,26}(\theta)\,a_{{20}}c_{{01}}+s_{2,27}(\theta)\,a_{{21}}c_{{00}}\\
&+s_{2,28}(\theta)\,c_{{00}}c_{{12}}
+s_{2,29}(\theta)\,c_{{00}}c_{{30}}+s_{2,30}(\theta)\,c_{{01}}c_{{11}}+s_{2,31}(\theta)\,c_{{02}}c_{{10}}+s_{2,32}(\theta)\,c_{{10}}c_{{20}},
\end{array}
\begin{array}{ll}
s_{2,1}(\theta)=&\dfrac{1}{6}\, \left( 12\, \cos^2 \theta \sin
\theta  {{\rm e}^{-3\, \sin^2 \theta}}\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \cos^3 w {dw }\right.
-12\, \cos^4 \theta \sin  \theta  \left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\cos w{dw}\right){{\rm e}^{-3\, \sin^2 \theta}}\\
&+2\, \cos^6 \theta
 -14\,  \cos^2 \theta
-6\, \cos^2 \theta \sin  \theta  \left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\cos w{dw}\right){{\rm e}^{-3\, \sin^2 \theta}}\\
 &+24\, \cos^4 \theta \sin  \theta  {{\rm e}^{-3\, \sin^2 \theta}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3
\, \sin^2 w }} \cos^3 w {dw}-3\, \cos^4 \theta +7
 +\left.8\, \cos^8 \theta
 \right) {{\rm e}^{3\, \sin^2 \theta}}
\cos \theta,\\
\\
s_{2,2}(\theta)=&\left( -2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{ \sin^2 w }} \cos^5 w{dw}+\displaystyle{\int _{0
}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
 \cos^3 w {dw}\right.\\
 &+\left.2\,\left(\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^3 w {dw}\right) \cos^2 \theta
-4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
\cos^5 w{dw }\right) \cos^2 \theta  \right) {{\rm e}^{2\,
 \sin^2 \theta}}\sin  \theta\cos \theta,
 \end{array}
}
$$

$$
\small{
\begin{array}{ll}
 s_{2,3}(\theta)=&-\dfrac{1}{6}\, \left( -12\,\sin  \theta  {{\rm e}^{-3\, \sin^2 \theta}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
 \sin^2 w }} \cos^3 w {dw}
 -9\, \cos^4 \theta \right.\\
 &-12\, \cos^4 \theta \sin  \theta  \left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\cos w{dw}\right){{\rm e}^{-
3\, \sin^2 \theta}} +6\, \cos^2 \theta \sin  \theta
\left(\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{3\, \sin^2 w }}\cos w{dw}\right){{\rm e}^{-3\, \sin^2 \theta}}\\
&-10\, \cos^6 \theta
 -12
\, \cos^2 \theta \sin  \theta  {{\rm e}^{-3\, \sin^2 \theta}
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \cos^3
w {dw}
 +6\,\sin  \theta  \left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\cos w{dw}\right){{\rm e}^{-
3\, \sin^2 \theta}}\\
&+8\, \cos^8 \theta +16\, \cos^2 \theta
 +\left.24\,  \cos^4 \theta \sin  \theta  {{\rm e}^{-3\, \sin^2 \theta}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \cos^3 w {dw}
 -5 \right) {{\rm e}^{3\, \sin^2 \theta}}\cos \theta,\\
 \\
 s_{2,4}(\theta)=&- \left( -4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^5 w{dw
}\right) \cos^2 \theta +3\,\displaystyle{\int _{0}^{\theta}}\!{ {\rm
e}^{ \sin^2 w }} \cos^3 w {dw} \right.
 +6\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \cos^3 w {dw} \right) \cos^2 \theta \\
 &-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}\cos w{dw}
-\left.2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }}\cos w{dw
} \right)\cos^2 \theta -2\,\displaystyle{\int _{0}^{\theta}}\!{ {\rm
e}^{ \sin^2 w }} \cos^5 w{dw} \right) {{\rm e}^{2\, \sin^2
\theta}}\sin  \theta  \cos \theta,
\end{array}
}
$$
$$
\small{
\begin{array}{ll}
s_{2,5}(\theta)=&-\dfrac{1}{3}\, \left( 6\, \cos^4 \theta
\displaystyle{\int _{0 }^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \sin w
{dw}+4\,{{\rm e}^{3\, \sin^2 \theta}}  \cos^7 \theta \right.

-18\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw} \right)\cos^2 \theta\\
& -6\,{ {\rm e}^{3\, \sin^2 \theta}} \cos^5 \theta
-9\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ 3\, \sin^2 w
}}\sin w {dw} \right)\cos^2 \theta +2\,{{\rm e}^{3\,
 \sin^2 \theta}}\cos \theta +3\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w  {dw}\\
 &+\left.12\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
 \sin^2 w }}\sin w
 \cos^2 w {dw}+6\,\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw} \right)
 \cos^2 \theta,
 \end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{2,6}(\theta)=&\dfrac{1}{6}\, \left( -12\, \cos^2 \theta \sin
\theta  {{\rm e}^{-3\, \sin^2 \theta}} \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \cos^3 w {dw
}+1-2\, \cos^2 \theta \right.\\
 &-10\, \cos^6 \theta -12\, \cos^4 \theta \sin  \theta  \left(\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}\cos w{dw}\right){{\rm e}^{-3\, \sin^2  \theta }}+3\, \cos^4 \theta \\
&+24\, \cos^4 \theta \sin  \theta  { {\rm e}^{-3\, \sin^2
\theta}}\displaystyle{\int _{0} ^{\theta}}\!{{\rm e}^{3\, \sin^2 w
}}
 \cos^3 w {dw}\\
 &+\left.6\, \cos^2 \theta \sin  \theta  \left(\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{3\, \sin^2 w }}\cos w{dw}\right){{\rm e}^{-3\,
\sin^2 \theta}}
 +8\, \cos^8 \theta
 \right) {{\rm e}^{3\, \sin^2 \theta}}
\cos \theta,\\
\\
s_{2,7}(\theta)=&\left( 2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{ \sin^2 w }} \cos^5 w{dw}
 -4\,
\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^5 w{dw}\right) \cos^2 \theta \right.\\
&-\left.\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
\cos^3 w {dw}
 +2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w {dw
} \right)\cos^2 \theta  \right) {{\rm e}^{2\,
 \sin^2 \theta}}\sin  \theta  \cos \theta,\\
 \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{2,8}(\theta)=&- \left( 2\,\left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w {dw}\right) \cos^2
\theta +2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }}\cos w{dw
}\right) \cos^2 \theta \right. -\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^3 w {dw}\\
&-4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \cos^5 w{dw}\right)  \cos^2 \theta
\left.-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}\cos
w{dw}+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \cos^5 w{dw} \right) {{\rm e}^{2\, \sin^2 \theta}}\sin  \theta\cos \theta,\\
 \\
 s_{2,9}(\theta)=&%{\frac {
 {{\rm e}^{2\, \sin^2 \theta}}
 \left( -{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^2 w
\sin w  {dw}+2\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \cos^2 w \sin w  {dw}\right.\\
 &-4\,{I_1}\,\displaystyle{\int _{0
}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
 \cos^4 w \sin w  {dw}-
2\,{I_3}\, \cos^2 \theta \int _{0}^ {\theta}\!{{\rm e}^{ \sin^2 w }}
 \cos^4 w \sin w  {dw}\\
 &+
{I_3}\, \cos^2 \theta \displaystyle{\int _{0}^{ \theta}}\!{{\rm e}^{
\sin^2 w }} \cos^2 w \sin w  {dw}-2\,{I_3}\, \cos^4 \theta
\displaystyle{\int _{0}^{\theta}}\!
{{\rm e}^{ \sin^2 w }} \cos^2 w \sin w  {dw}\\
 &\left.+4\,{I_3}
\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{
\sin^2 w }} \cos^4 w \sin w  {dw}
 +2\,{I_2}
\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w  }} \cos^4
w \sin w {dw} \right)
\dfrac{1}{2\,{I_1}-{I_2}},\\
\\
s_{2,10}(\theta)=&-\dfrac{1}{3}\, \cos^2 \theta  \left(
-6\,\left(\displaystyle{\int _ {0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w
}} \sin w  {dw}\right)  \cos^2 \theta-2\,{{\rm e}^{3\, \sin^2
\theta}} \cos \theta\right.
 -3\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w  {dw}\\
 &-6\,
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w
\cos^2 w {dw} -12\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw}\right)  \cos^2
\theta-6\,{{\rm e}^{3\, \sin^2 \theta}}
 \cos^3 \theta \\
 &+8\,{{\rm e}^{3\,
 \sin^2 \theta}} \cos^7 \theta +12\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w  {dw}
 +\left.24\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
 \sin^2 w }}\sin w
 \cos^2 w {dw} \right),
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{2,11}(\theta)=&-
%{\frac {
{{\rm e}^{2\, \sin^2 \theta}}
 \left( 2\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^2 w
\sin w  {dw} +2\,{I_3}\, \cos^2 \theta \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^4 w
\sin w  {dw}\right.\\
&-{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \cos^2 w \sin w  {dw}+{I_3}\, \cos^2 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \cos^2 w \sin w  {dw}\\
 &-2\,{I_3}\,
 \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^2 w \sin w  {dw}-4\,{I_3} \, \cos^4
\theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^4 w \sin w  {dw}\\
 &-\left.2\,{I_2}
\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^4 w
\sin w {dw}+4\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2 w }} \cos^4 w \sin w  {dw} \right)
\dfrac{1}{2\,{I_1}-{I_2}},\\
\\
s_{2,12}(\theta)=&- \left( \displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{ \sin^2 w }}\cos w{dw}-2\,\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^5 w{dw}+\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \cos^3 w {dw}\right.\\
 &+2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}\cos w{dw}\right) \cos^2 \theta +2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \cos^3 w {dw}\right) \cos^2 \theta\\
&-\left.4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2 w }} \cos^5 w{dw}\right) \cos^2 \theta  \right) {{\rm e}^{2\,
\sin^2 \theta}}\cos \theta \sin  \theta, \\
 \\
s_{2,13}(\theta)=&-\dfrac{1}{6}\, \left( -12\, \cos^4 \theta \sin
\theta  \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w
}}\cos w{dw}
-6\,\sin  \theta  \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\cos w{dw}\right.\\
 &+24\,
 \cos^4 \theta \sin  \theta  \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \cos^3 w {dw}+12\,
\sin  \theta  \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \cos^3 w {dw}\\
 &-36\, \cos^2 \theta
\sin  \theta  \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
\sin^2 w }} \cos^3 w {dw}-22\,{{\rm e}^{3\, \sin^2 \theta}} \cos^6
\theta +{{\rm e}
^{3\, \sin^2 \theta}}\\
&-8\,{{\rm e}^{3\,
 \sin^2 \theta}} \cos^2 \theta +8\,{{\rm e}^{3\, \sin^2 \theta}} \cos^8 \theta
+18\,\sin  \theta   \cos^2 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\cos w{dw}\\
 &+\left.21\,{{\rm e}^{3\,
 \sin^2 \theta}} \cos^4 \theta  \right) \cos \theta,\\
 \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{2,14}(\theta)=&- \left( -3\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w {dw
}-2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w
}}\cos w{dw} \right)\cos^2 \theta \right.
 +6\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w {dw}\right) \cos^2 \theta\\
&+2\, \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2 w }}
\cos^5 w{dw}+\displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{ \sin^2 w
}}\cos w{dw}
 \left.-4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^5 w{dw
}\right) \cos^2 \theta  \right) {{\rm e}^{2\,
 \sin^2 \theta}}\cos \theta \sin  \theta, \\
 \\
 s_{2,15}(\theta)=&-2\,{{\rm e}^{3\, \sin^2 \theta}}
  \cos^7 \theta- \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w  {dw}
 -2\,
 \cos^6 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}\sin w  {dw}\\
 &-2\,{{\rm e}^{3\, \sin^2 \theta}} \cos^5 \theta
 -2\,
 \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw}\\
&+\dfrac{10}{3}\,{ {\rm e}^{3\, \sin^2 \theta}} \cos^3 \theta -4\,
\cos^6 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
\sin^2 w }}\sin w
  \cos^2 w {dw}-\dfrac{4}{3}\, \cos^9 \theta {{\rm e}^{3\, \sin^2 \theta}}\\
 &+2\,{{\rm e}^{3\, \sin^2 \theta}}\cos \theta +\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3
\, \sin^2 w }}\sin w  { dw}+2\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw},
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
 s_{2,16}(\theta)=&-
 %{\frac {
 {{\rm e}^{2\, \sin^2 \theta}}
 \left( -2\,{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \sin^3 w    \cos^2 w {dw}\right.
 +2\,{I_3}\, \cos^2 \theta \displaystyle{\int _{0}^{\theta}}\!
{{\rm e}^{ \sin^2 w }} \sin^3 w    \cos^2 w {dw}\\
&+2\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w
}} \sin^3 w   {dw}+4\,{I_1}\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \sin^3 w    \cos^2 w {dw}
 -4\,{I_3}\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!
{{\rm e}^{ \sin^2 w }} \sin^3 w    \cos^2 w {dw}\\
&+{I_3}\, \cos^2 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{ \sin^2 w  }} \sin^3 w   {dw}-{I_2}\,\int _{0 }^{\theta}\!{{\rm
e}^{ \sin^2 w }}
 \sin^3 w   {dw}-\left.2\,{I_3}\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \sin^3 w   {dw} \right)
 \dfrac{1}{{2\,{I_1}-{I_2}}},
\end{array}
}
$$
$$
\small{
\begin{array}{ll}
s_{2,17}(\theta)=&\dfrac{1}{3}\, \left( -6\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \cos^3 w {dw
}+3\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w
}}\cos w{dw}
+2\,{{\rm e}^{3\, \sin^2 \theta}} \cos^2 \theta \sin  \theta \right.\\
 &+6\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\cos w{dw}+4\,{
{\rm e}^{3\, \sin^2 \theta}} \cos^6 \theta \sin  \theta  -6\,{
{\rm e}^{3\, \sin^2 \theta}} \cos^4 \theta \sin  \theta \\
&-9\,
 \cos^2 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}\cos w{dw}-12\, \cos^4 \theta \int _
{0}^{\theta}\!{{\rm e}^{3\, \sin^2 w }}
 \cos^3 w {dw}+\left.18\, \cos^2 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
 \sin^2 w }} \cos^3 w {dw} \right)  \cos^2 \theta, \\
 \\
 s_{2,18}(\theta)=&-\dfrac{1}{6}\, \left( 8\,{{\rm e}^{3\, \sin^2 \theta}} \cos^8 \theta -14\,{
{\rm e}^{3\, \sin^2 \theta}} \cos^6 \theta -{{\rm e}^{3\, \sin^2
\theta}}\right.
+12\, \cos^5 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w  {dw}\\
&+24\,
 \cos^5 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw}
 +4\,{{\rm e}^{
3\, \sin^2 \theta}} \cos^2 \theta -36\, \cos^3 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw}\\
& -18\, \cos^3 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{3\, \sin^2 w }}\sin w  {dw}
 +6\,\cos \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w  {dw}\\
 &+\left.12\,\cos \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw}+3\,{{\rm e}^{3\, \sin^2 \theta}}
 \cos^4 \theta  \right) \sin  \theta, \\
 \end{array}
}
$$

$$
\small{
\begin{array}{ll}
 s_{2,19}(\theta)=&\left( 2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^2 w \sin w  {dw}\right) \cos^2 \theta \right.
+\displaystyle{\int _{0} ^{\theta}}\!{{\rm e}^{ \sin^2 w }}
 \cos^2 w \sin w  {dw}\\
 &-\left.
2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^4
w \sin w  {dw}
 -4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^4 w
\sin w  {dw}\right) \cos^2 \theta \right){{\rm e}^{2\, \sin^2 \theta
}}\cos \theta \sin  \theta, \\
\\
s_{2,20}(\theta)=&- \left( 4\,\left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \sin^3 w    \cos^2 w
{dw}\right) \cos^2 \theta \right.
 -2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \sin^3 w
 \cos^2 w {dw}\\
 &-\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \sin^3 w   {dw}
 +\left.2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \sin^3 w   {dw}\right)  \cos^2 \theta  \right) {{\rm e}^{2\, \sin^2 \theta
}}\cos \theta \sin  \theta,
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{2,21}(\theta)=&- \left( 2\,\left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^2 w \sin w  {dw}\right)
\cos^2 \theta \right. +4\,\left(\displaystyle{\int _
{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
 \cos^4 w \sin w  {dw}\right)
 \cos^2 \theta \\
 &-\left.\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^2 w \sin w  {dw}-2\,\int _{0}
^{\theta}\!{{\rm e}^{ \sin^2 w }}
 \cos^4 w \sin w  {dw}
 \right) {{\rm e}^{2\, \sin^2 \theta}}
\cos \theta \sin  \theta \\
\\
s_{2,22}(\theta)=&\left( 2\,\left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^2 w \sin w  {dw}\right)
\cos^2 \theta -\displaystyle{\int _{0} ^{\theta}}\!{{\rm e}^{ \sin^2
w }}
 \cos^2 w \sin w  {dw}\right.\\
 &+
2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^4
w \sin w  {dw}
 -\left.4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^4 w
\sin w  {dw} \right)\cos^2 \theta \right) {{\rm e}^{2\, \sin^2
\theta
}}\cos \theta \sin  \theta ,\\  \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{2,23}(\theta)=&2\,{{\rm e}^{3\, \sin^2 \theta}}
 \cos^6 \theta \sin  \theta  +\dfrac{4}{3}\,{{\rm e}^{3\, \sin^2 \theta}} \cos^8 \theta \sin  \theta
 +2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \cos^3 w {dw
}+\dfrac{8}{3}\,{{\rm e}^{3\, \sin^2 \theta}}
 \cos^4 \theta \sin  \theta\\
 &-2\, \cos^4 \theta \displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{3\, \sin^2 w }}
 \cos^3 w {dw}-2\,{{\rm e}^{3\,
 \sin^2 \theta}} \cos^2 \theta \sin  \theta  +2\, \cos^6 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
 \sin^2 w }}\cos w{dw
}\\
&-4\, \cos^6 \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm
e}^{3\, \sin^2 w }} \cos^3 w {dw}
 -\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
 \sin^2 w }}\cos w{dw
}+ \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}\cos w{dw},\\
 \\
 s_{2,24}(\theta)=&\dfrac{1}{3}\, \left( 6\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \cos^3 w {dw
}+12\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\! {{\rm
e}^{3\, \sin^2 w }}\cos w{dw}\right. +12\, \cos^2 \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }
} \cos^3 w {dw}\\
&-3\,\displaystyle{\int _{0}^{\theta}}\! {{\rm e}^{3\, \sin^2 w
}}\cos w{dw}
+8\,{{\rm e}^{3\, \sin^2 \theta}} \cos^6 \theta \sin  \theta  -24\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \cos^3 w {dw}\\
 &-6\,
\left. \cos^2 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}\cos w{dw}-2\,{{\rm e}^{3\, \sin^2 \theta}} \cos^2 \theta \sin  \theta   \right)  \cos^2 \theta,\\  \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{2,25}(\theta)=&-
%{\frac {
{{\rm e}^{2\, \sin^2 \theta}}
 \left( 3\,{I_3}\, \cos^2 \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w
{dw}+2\,{I_3}\,
 \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }}\cos w{dw}\right.\\
 &+6\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w {dw}-4\,{I_1}\,
 \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^5 w{dw}
 +4\,{I_3}\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^5 w{dw
}\\
&+2\,{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w
}} \cos^5 w{dw } +{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{ \sin^2 w }}\cos w{dw}
 -6\,{I_3}\,
 \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^3 w {dw}\\
 &-2\,{I_3}\, \cos^2 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^5 w{dw}
 -2\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}\cos w{dw}\\
 &\left.-3\,{
I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
\cos^3 w {dw}-{I_3}\, \cos^2 \theta \displaystyle{\int
_{0}^{\theta}}\! {{\rm e}^{ \sin^2 w }}\cos w{dw} \right)
 \dfrac{1}{2\,{I_1}-{I_2}},
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
 s_{2,26}(\theta)=&%{\frac {
 {{\rm e}^{2\, \sin^2 \theta}}
 \left( -2\,{I_3}\, \cos^4 \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2 w }} \cos^3 w
{dw} +4\,{I_3}\,
 \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^5 w{dw}\right.\\
 &-{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^3 w {dw}-2\,{I_3}\, \cos^2 \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^5
w{dw}
+2\,{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^5 w{dw}\\
&+2\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w
}}
 \cos^3 w {dw}
 -\left.4\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^5 w{dw}+{I_3}\, \cos^2 \theta
 \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w {dw
} \right)
\dfrac{1}{2\,{I_1}-{I_2}},\\
\\
s_{2,27}(\theta)=&\dfrac{1}{6}\, \left( -6\, \cos^3 \theta
\displaystyle{\int _{0 }^{\theta}}\!{{\rm e}^{3\, \sin^2 w }} \sin w
{dw}+12\, \cos^5 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{3\, \sin^2 w }}\sin w  {dw}\right.
 -3\,{{\rm e}^{3\,
 \sin^2 \theta}} \cos^4 \theta\\
& -2\,{{\rm e}^{3\, \sin^2 \theta}} \cos^2 \theta-2\,{{\rm e}^{3\,
\sin^2 \theta}}
 \cos^6 \theta
 -{{\rm e}^{3\, \sin^2 \theta}}+24\, \cos^5 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw}\\
 &-\left.12\, \cos^3 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw}+8\,{{\rm e}^{3\, \sin^2 \theta}}
 \cos^8 \theta  \right) \sin  \theta ,
 \end{array}
}
$$

$$
\small{
\begin{array}{ll}
 s_{2,28}(\theta)=&-\dfrac{1}{6}\, \left( 5\,{{\rm e}^{3\, \sin^2 \theta}}+24\, \cos^5 \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w    \cos^2 w {dw}\right.\\
&-12\, \cos^3 \theta \displaystyle{\int _{0}^{ \theta}}\!{{\rm
e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw}-12\,
\cos \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw}\\
 &-6\, \cos^3 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w  {dw}-15\,{
{\rm e}^{3\, \sin^2 \theta}} \cos^4 \theta -6\,\cos \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w  {dw}\\
&+4\,{{\rm e}^{3\, \sin^2 \theta}} \cos^2 \theta +8\,{{\rm e}^{3\,
\sin^2 \theta}}
 \cos^8 \theta +12\, \cos^5 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\,
 \sin^2 w }}\sin w  {dw
}\\
&\left. -2\,{{\rm e}^{3\, \sin^2 \theta}}
 \cos^6 \theta  \right) \sin  \theta, \\
\\
s_{2,29}(\theta)=&\dfrac{1}{6}\, \left( -14\,{{\rm e}^{3\, \sin^2
\theta}} \cos^2 \theta +10\,{ {\rm e}^{3\, \sin^2 \theta}} \cos^6
\theta \right.
+12\, \cos^5 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w  {dw}\\
&+6\,
 \cos^3 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{3\, \sin^2 w }}\sin w  {dw}
 +12\, \cos^3 \theta \int _
{0}^{\theta}\!{{\rm e}^{3\, \sin^2 w }} \sin w   \cos^2 w {dw}+
8\,{{\rm e}^{3\, \sin^2 \theta}}
 \cos^8 \theta \\
 &+\left.3\,{{\rm e}^{3\,
 \sin^2 \theta}} \cos^4 \theta -7\,{{\rm e}^{3\, \sin^2 \theta}}+24\, \cos^5 \theta
 \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{3\, \sin^2 w }}\sin w   \cos^2 w {dw} \right) \sin  \theta ,
 \end{array}
}
$$

$$
\small{
\begin{array}{ll}
 s_{2,30}(\theta)=&-
 %{\frac {
 {{\rm e}^{2\, \sin^2 \theta}}
 \left( -4\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^5 w{dw}-2\,{I_3}\,
  \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}\cos w{dw}\right.\\
 &-2\,{I_3}\,
 \cos^2 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^5 w{dw}+2\,{I_2}\,\displaystyle{\int
_{0}^{\theta}}\!{ {\rm e}^{ \sin^2 w }} \cos^5 w{dw}
 -2\,{I_3}\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w {dw}\\
 &+2\,{I_1}\,
 \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}\cos w{dw}
-{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
\cos^3 w {dw}+{I_3}\, \cos^2 \theta \displaystyle{\int
_{0}^{\theta}}\!
{{\rm e}^{ \sin^2 w }}\cos w{dw}\\
 &+2\,{I_1}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w {dw}+{I_3}\, \cos^2 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^3 w {dw
}\\
&-\left.{I_2}\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2
w }}\cos w{dw}+4\,{I_3}\,
 \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{ \sin^2 w }} \cos^5 w{dw} \right)
 \dfrac{1}{2\,{I_1}-{I_2}},
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{2,31}(\theta)=&- \left( 2\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \sin^3 w \cos^2 w
{dw}+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \sin^3 w   {dw}\right.
 +4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \sin^3 w    \cos^2 w {dw}\right) \cos^2 \theta \\
&\left.+2\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
 \sin^2 w }} \sin^3 w   {dw}\right) \cos^2 \theta  \right) {{\rm e}^{2\, \sin^2 \theta
}}\cos \theta \sin  \theta,
\end{array}
}
$$

$$
\small{
\begin{array}{ll}

s_{2,32}(\theta)=&- \left( 2\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^4 w \sin w  {dw}
+4\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
\cos^4 w
\sin w  {dw}\right) \cos^2 \theta \right.\\
&+\left.\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }}
\cos^2 w \sin w  {dw} +2\,\left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{ \sin^2 w }} \cos^2 w \sin w  {dw}\right)
\cos^2 \theta \right) {{\rm e}^{2\, \sin^2 \theta }}\cos \theta \sin
\theta.
\end{array}
\begin{array}{ll}
s_1(\theta)=&s_{1,1}(\theta)a_{03}c_{10}+s_{1,2}(\theta)a_{01}c_{03}+s_{1,3}(\theta)a_{03}c_{01}+s_{1,4}(\theta)a_{01}c_{30}+s_{1,5}(\theta)c_{10}c_{21}+
s_{1,6}(\theta)a_{01}a_{12}\\
&+s_{1,7}(\theta)c_{01}c_{12}+s_{1,8}(\theta)c_{01}a_{11}
+s_{1,9}(\theta)c_{03}c_{10}+s_{1,10}(\theta)a_{12}c_{10}+s_{1,11}(\theta)c_{01}c_{21}\\
&+s_{1,12}(\theta)c_{10}c_{12}+s_{1,13}(\theta)a_{21}c_{10}
+s_{1,14}(\theta)a_{01}a_{21}+s_{1,15}(\theta)c_{10}c_{30}+s_{1,16}(\theta)a_{01}c_{21}\\
&+s_{1,17}(\theta)a_{01}a_{03}+s_{1,18}(\theta)a_{01}c_{12}+s_{1,19}(\theta)a_{12}c_{01}+s_{1,20}(\theta)c_{01}c_{03}
+s_{1,21}(\theta)a_{21}c_{01},
\end{array}
\begin{array}{ll}
s_{1,1}(\theta)=&-\dfrac{1}{12}\, \left(
24\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w
}}\sin w \cos w { dw} \right)\cos^4 \theta -{{\rm e}^{2\,
 \sin^2 \theta }}\right.
 +12\,\displaystyle{\int _{0}^{\theta}}
\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}\\
&+4\,{{\rm e}^{2\, \sin^2 \theta }} \cos^2 \theta
 -36\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}\right) \cos^2 \theta
 -72\,\left(\int _
{0}^{\theta}\!{{\rm e}^{2\, \sin^2  w }}
 \cos^3 w \sin w {dw}\right)
 \cos^2 \theta \\
 &+24\,\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}+8\,{{\rm e}^ {2\,
\sin^2 \theta }} \cos^8 \theta
 +48\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }} \cos^3 w \sin w {dw} \right)\cos^4 \theta \\
&\left.+3\,{{\rm e}^{2\, \sin^2 \theta }} \cos^4 \theta -14\,{{\rm
e}^{2\, \sin^2 \theta }}
 \cos^6 \theta  \right) \cos \theta  \sin \theta, \\
\\
s_{1,2}(\theta)=&-\dfrac{1}{3}\,{{\rm e}^{2\, \sin^2 \theta }}
 \cos^6 \theta +2\, \cos^6 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw} -\frac{2}{3}\,{{\rm e}^{2\, \sin^2 \theta }} \cos^{10} \theta\\
& -2\, \left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2
w }} \cos^3 w \sin w {dw} \right)\cos^4 \theta -\int _{0}^
{\theta}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}
 \\
&+\left(\displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{2\, \sin^2  w
}}\sin w \cos w {dw} \right)\cos^4 \theta +\dfrac{7}{3}\,{{\rm
e}^{2\, \sin^2 \theta }} \cos^4 \theta
 -4\,
 \cos^6 \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}\\
&-{{\rm e}^{2 \, \sin^2 \theta }} \cos^2 \theta -\dfrac{1}{3}\,{{\rm
e}^{2\, \sin^2 \theta }} \cos^8 \theta
+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw},\\
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{1,3}(\theta)=&%1/12\,{\frac {
{{\rm e}^{2\, \sin^2 \theta }} \left( \cos \theta  -1 \right)
\left( \cos \theta  +1 \right)  \left( -8\, \cos^8 \theta {I_3}+14\,
\cos^6 \theta{I_3}-7\, \cos^4 \theta {I_3
}+8\, \cos^4 \theta {I_1}\right.\\
&-4\,
 \cos^4 \theta {I_2}+24\,{I_3}
\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^2 w{dw}\\
& +48\,{ I_1}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2
\theta}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w
}}{dw}
 -48\,{I_3}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }} \cos^4 w {dw}\\
 &-24\,{I_2}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2
\, \sin^2  w }}{dw}+ \cos^2 \theta {I_3}-10\, \cos^2 \theta {I_1}+5\, \cos^2 \theta {I_2}\\
 &+12\,{I_2}\,\cos \theta  \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}
-12\,{I_3}\,\cos \theta  \sin \theta  {{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }}  \cos^2 w {dw}\\
 &-24\,{I_1}\,\cos \theta
\sin \theta  {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}\\
& +\left.24\,{I_3}\,\cos \theta  \sin \theta  {{\rm e}^{-2\, \sin^2
\theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w
}} \cos^4 w {dw}-{I_2}+2\,{I_1} \right)
 \frac{1}{12({I_2}-2\,{I_1})},
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{1,4}(\theta)=&-\dfrac{1}{12}\, \left( 24\, \cos^4 \theta { {\rm
e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0} ^{\theta}}\!{{\rm
e}^{2\, \sin^2  w }}
\sin w \cos w {dw}-7\right.+3\, \cos^4 \theta\\
& -8\, \cos^8 \theta +14\, \cos^2 \theta -24\, \cos^2 \theta {{\rm
e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}\\
 &-2\, \cos^6 \theta +12\, \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {d
w}\\
&\left.-48\, \cos^4 \theta {{\rm e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw} \right) { {\rm
e}^{2\, \sin^2 \theta }}\sin \theta  \cos \theta,
\end{array}
}
$$
 $$
 \small{
 \begin{array}{ll}
 s_{1,5}(\theta)=&-\dfrac{1}{3}\, \left[ -{{\rm e}^{2\, \sin^2 \theta }} \cos^2 \theta +12\left(\,\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}\right) \cos^4 \theta \right.\\
 &+24\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}\right) \cos^4 \theta -3\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}\\
 &-6\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {d
w} \right)\cos^2 \theta -6\,\displaystyle{\int _{0}^{\theta}}\!
{{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}\\
 &-12\,\left(\displaystyle{\int _{0
}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}
 \cos^3 w \sin w {dw}\right)
 \cos^2 \theta +4\,{{\rm e}^{2\,
 \sin^2 \theta }} \cos^8 \theta \\
&-\left.3\,{{\rm e}^{2\, \sin^2 \theta }} \cos^4 \theta
 \right]  \cos^2 \theta,
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{1,6}(\theta)=&-\dfrac{1}{3}\, \left( 12\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}
\cos^4 \theta  \right. +9\,\left(\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}\right)
 \cos^2 \theta \\
& +6\,\displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{2\, \sin^2  w }}
\cos^3 w \sin w {dw}-3\,\int _{0} ^{\theta}\!{{\rm e}^{2\, \sin^2  w
}} \sin w \cos w {dw}+4\,{{\rm e}^{2\,
 \sin^2 \theta }} \cos^4 \theta \\
&-6\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2
w }}\sin w \cos w {dw} \right)\cos^4 \theta -5 \,{{\rm e}^{2\,
\sin^2 \theta }}
 \cos^6 \theta +2\,{{\rm e}^{2\,
 \sin^2 \theta }} \cos^8 \theta \\
 &\left.-18\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw} \right)\cos^2 \theta -{{\rm e}^{2\, \sin^2 \theta }} \cos^2 \theta  \right)
 \cos^2 \theta,
 \end{array}
 }
$$

$$
\small{
 \begin{array}{ll}
 s_{1,7}(\theta)=&-\dfrac{1}{12}\,
 %{\frac {
 {{\rm e}^{2\, \sin^2 \theta }} \left( 12\,{I_2}\,\cos \theta  \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}\right.\\
& -12\,{I_3}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2
\theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }}  \cos^2 w {dw}
 -24\,{I_1}\,\cos \theta
\sin \theta  {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}\\
 &+12\,{I_2}\, \cos^3 \theta \sin \theta  {{\rm e}^{-
2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{ {\rm
e}^{2\, \sin^2  w }}{dw} +24\,{
I_3}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^4 w {dw}\\
 &+24\,{
I_3}\,\cos \theta  \sin \theta  {{\rm e}^{ -2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\! {{\rm e}^{2\, \sin^2  w }}
\cos^4 w {dw}
 -12\,{I_3}\,\cos \theta  \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}  \cos^2 w {dw}\\
 &-24\,{I_1}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }}{dw}
 +24\,{I_3}\,
 \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \left( \cos^4 w \right) ^{2}{dw}\\
 &+48\,{
I_1}\, \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}
 -24\,{I_2}\, \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }}{dw}\\
 &-48\,{I_3}\,
 \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}
\cos^4 w {dw}
 -16\,
 \cos^4 \theta {I_3}+9\, \cos^6 \theta {I_3}+5\, \cos^2 \theta {I_3}\\
 &-12\, \cos^2 \theta {I_1}-8\,{I_3}\, \cos^{10} \theta
+8\, \cos^6 \theta {I_1}-4\, \cos \theta ^{
6}{I_2}-5\,{I_2}+10\,{I_1}+6\, \cos^2 \theta {I_2}\\
 &\left.-6\, \cos^4 \theta {I_1}+3\, \cos^4 \theta {I_2}+10\, \cos^8 \theta {I_3
} \right)
\dfrac{1}{2\,{I_1}-{I_2}},\\  \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{1,8}(\theta)=&\dfrac{1}{12}\,
%{\frac {
{{\rm e}^{2\, \sin \theta ^ {2}}} \left( -4\, \cos^6 \theta
{I_2}-48\,{I_3}\, \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin^2
\theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }} \cos^4 w {dw
}\right.\\
&-3\, \cos^4 \theta {I_2}+14\,
 \cos^4 \theta {I_3}-24\,{I_3}
\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^4 w {dw}\\
 &+3\,
 \cos^6 \theta {I_3}-2\, \cos^8 \theta {I_3}+24\,{I_3}\,
 \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^2 w {dw}\\
 &+6\,
 \cos^4 \theta {I_1}+8\, \cos^6 \theta {I_1}+7\,{I_2}-24\,{I_2}\, \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}\\
 &-12\,{I_2}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }}{dw}
 +48\,{I_1}\,
 \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}-8\,{I_3}\, \cos^{10} \theta \\
 &-7\, \cos^2 \theta {I_3}+12\,{I_3}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}
  \cos^2 w {dw
}\\
&+\left.24\,{I_1}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2
\theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w
}}{dw}-14\,{I_1} \right)
 \dfrac{1}{-{I_2}+2\,{
I_1}},\\ \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{1,9}(\theta)=&-\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{2\, \sin^2  w }}\sin w \cos w {dw}\right)
 \cos^4 \theta +\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}\\
 &-{{\rm e}^{2\, \sin^2 \theta }} \cos^8 \theta -2\, \cos^6 \theta \displaystyle{\int _{0}^{\theta}}
\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}-{{\rm e}^{2\, \sin^2 \theta }} \cos^6 \theta \\
& +5/3\,{{\rm e}^{2\, \sin^2 \theta }} \cos^4 \theta
+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }
} \cos^3 w \sin w {dw}\\

&-4\, \cos^6 \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm
e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}
 -\dfrac{2}{3}\,{
{\rm e}^{2\, \sin^2 \theta }} \cos^{10} \theta \\
&+{{\rm e}^{2\, \sin^2 \theta }} \cos^2 \theta
-2\left(\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w
}} \cos^3 w \sin w {dw} \right)\cos^4 \theta,
\\ \\
%\end{array}
%}
%$$
%
%
%$$
%\small{
%\begin{array}{ll}
s_{1,10}(\theta)=&-\dfrac{1}{3}\, \left( {{\rm e}^{2\, \sin \theta ^
{2}}} \cos^2 \theta +12\left(\,\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{2\, \sin^2  w }}
 \cos^3 w \sin w {dw}\right)
 \cos^4 \theta \right. -3\,{{\rm e}^{2\,
 \sin^2 \theta }} \cos^6 \theta\\
& -9\left(\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2
w }}\sin w \cos w {dw} \right)\cos^2 \theta
 +6\left(
\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin
w \cos w {dw}\right)
 \cos^4 \theta\\
 &+6\,\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}
 -18\left(\,\int _{0
}^{\theta}\!{{\rm e}^{2\, \sin^2  w }}
 \cos^3 w \sin w {dw}\right)
 \cos^2 \theta \\
 &\left.+3\,\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}+2\,{{\rm e}^{2\, \sin^2
\theta }} \cos^8 \theta  \right)  \cos^2 \theta,
\end{array}
 }
 $$

 $$
 \small{
 \begin{array}{ll}
 s_{1,11}(\theta)=&-\dfrac{1}{3}\,
 %{\frac {
 {{\rm e}^{2\, \sin \theta ^
{2}}} \cos^2 \theta  \left( -6\,{I_1}\,{{\rm e}^{-2\, \sin^2 \theta
}}
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}+4\, \cos^7 \theta\sin \theta  {I_3}\right.\\
& -4\, \cos^3 \theta \sin \theta  {I_1}+6\,{I_2}\, \cos^2 \theta
{{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }}{dw}\\
 &-12\,{I_1}\,
 \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2
\, \sin^2  w }}{dw}-3\,{I_3}\,{ {\rm e}^{-2\, \sin^2 \theta }}\int
_{0} ^{\theta}\!{{\rm e}^{2\, \sin^2  w }}
  \cos^2 w {dw}\\
& +2\, \cos^3 \theta \sin \theta  {I_2}+ 24\,{I_1}\, \cos^4 \theta
{{\rm e}^ {-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}
\!{{\rm e}^{2\, \sin^2  w }}{dw} +12\,{ I_3}\, \cos^2 \theta {{\rm
e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }} \cos^4 w {dw}\\
%\end{array}
%}
%$$
% $$
% \small{
% \begin{array}{ll}
 &+12\,{I_3}\, \cos^4 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}  \cos^2 w
 {dw}-2\,\cos \theta  \sin \theta  {I_1}\\
 &-12\,{I_2}\, \cos^4 \theta {{\rm e}^{-2\, \sin \theta ^
{2}}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w
}}{dw}+\cos \theta  \sin \theta
{I_2}\\
&+6\,{I_3}\,{{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^4 w {dw}\\
 &-24\,{I_3}\, \cos^4 \theta {{\rm e}^{-2\, \sin \theta ^
{2}}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}
\cos^4 w {dw}+3\,{ I_2}\,{{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}\\
 &- \left.\cos^3 \theta \sin \theta  {I_3}-6\,{I_3}\, \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}
 \!{{\rm e}^{2\, \sin^2  w }} \cos^2 w {dw
} \right)
\dfrac{1}{2\,{I_1}-{I_2}},\\ \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{1,12}(\theta)=&-\dfrac{1}{12}\, \left( -12\,{{\rm e}^{-2\, \sin^2
\theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w
}}\sin w \cos w {d
w}-15\, \cos^4 \theta -2\, \cos^6 \theta \right.\\
& +24\, \cos^4 \theta {{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin
w \cos w {d w} -24\, \cos^2 \theta {{\rm e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}\\
 &-24\,{{\rm e}
^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}} \!{{\rm
e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}+8\,
 \cos^8 \theta
 +4\, \cos^2 \theta\\
  &+48\, \cos^4 \theta {{\rm e}^{-2\, \sin \theta ^
{2}}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}\\
&\left.-12\, \cos^2 \theta { {\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0} ^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}
\sin w \cos w {dw}+5 \right) {{\rm e}^{2
\, \sin^2 \theta }}\cos \theta  \sin \theta,\\ \\
%\end{array}
% }
% $$
% $$
% \small{
% \begin{array}{ll}
 s_{1,13}(\theta)=&\dfrac{1}{12}\, \left( -12\, \cos^2 \theta {
{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}
^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}
\sin w \cos w {dw} \right.\\
&+24\, \cos^4 \theta {{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin
w \cos w {dw}
 +8\, \cos^8 \theta -3\, \cos^4 \theta \\
&-24\, \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}
\cos^3 w \sin w {dw}
 +48\, \cos^4 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^3 w
\sin w {dw}\\
&-1-2\, \cos^2 \theta\left.-2\, \cos^6 \theta
 \right) {{\rm e}^{2\, \sin^2 \theta }}
\cos \theta  \sin \theta, \\ \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{1,14}(\theta)=&\dfrac{1}{12}\, \left( 1+48\, \cos^4 \theta { {\rm
e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0} ^{\theta}}\!{{\rm
e}^{2\, \sin^2  w }}
 \cos^3 w \sin w {dw}+
8\, \cos^8 \theta \right.\\
&-24\, \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}-10\, \cos^6 \theta \\
& -24\, \cos \theta ^ {4}{{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }
}\sin w \cos w {dw}-2\, \cos^2 \theta \\
 &\left.+12\, \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {d
w}+3\, \cos^4 \theta  \right) {{\rm e}^
{2\, \sin^2 \theta }}\cos \theta  \sin \theta,\\ \\
\\
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{1,15}(\theta)=&\dfrac{1}{12}\, \left( 24\, \cos^2 \theta { {\rm
e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0} ^{\theta}}\!{{\rm
e}^{2\, \sin^2  w }}
 \cos^3 w \sin w {dw}+
10\, \cos^6 \theta  \right.\\
&+24\, \cos^4 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}\\
& +48\, \cos^4 \theta {{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }
} \cos^3 w \sin w {dw}\\
&+3\, \cos^4 \theta +12\, \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin
w \cos w {dw}
+8\, \cos^8 \theta\\
&\left.-14\, \cos^2 \theta -7 \right) {
{\rm e}^{2\, \sin^2 \theta }}\cos \theta  \sin \theta, \\ \\
%\end{array}
%}
%$$
% $$
% \small{
% \begin{array}{ll}
s_{1,16}(\theta)=&-\dfrac{1}{3}\, \left( -6\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^3 w
\sin w {dw}-12\left(\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}\right) \cos^4 \theta  \right.\\
 &+{
{\rm e}^{2\, \sin^2 \theta }} \cos^2 \theta +4\,{{\rm e}^{2\, \sin^2
\theta }} \cos^8 \theta -12\left(\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^3 w
\sin w {dw}\right) \cos^2 \theta\\
&+24\left(\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2
w }} \cos^3 w \sin w {dw} \right)\cos^4 \theta -4\,{
{\rm e}^{2\, \sin^2 \theta }} \cos^6 \theta \\
&+6\,\left(\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{ 2\, \sin^2
w }}\sin w \cos w {dw}\right) \cos^2 \theta -{{\rm e}^{2\, \sin^2
\theta }}
 \cos^4 \theta \\
 &\left.+3\,\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw} \right)  \cos^2 \theta,\\ \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{1,17}(\theta)=&-\dfrac{1}{12}\, \left( 48\, \cos^4 \theta { {\rm
e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0} ^{\theta}}\!{{\rm
e}^{2\, \sin^2  w }}
 \cos^3 w \sin w {dw} \right.\\
 &-
12\,{{\rm e}^{-2\, \sin^2 \theta }} \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw} -24\,
\cos^4 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }}\sin w
\cos w {dw}\\
&+36\, \cos^2 \theta {{\rm e}^{-2\, \sin \theta ^
{2}}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w
}}\sin w \cos w {dw}+8\,
 \cos^8 \theta +1+21\, \cos^4 \theta \\
 &+24\,{{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }} \cos^3 w \sin w {dw}
 -72\, \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}-8\, \cos^2 \theta \\
 &\left.-22\, \cos^6 \theta  \right) {{\rm e}^{2\, \sin \theta ^{2
}}}\cos \theta  \sin \theta, \\ \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{1,18}(\theta)=&-\dfrac{1}{12}\, \left( -24\, \cos^4 \theta { {\rm
e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0} ^{\theta}}\!{{\rm
e}^{2\, \sin^2  w }}
\sin w \cos w {dw}\right.\\
&-24\,{{\rm e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }} \cos^3 w \sin w {dw}+16\, \cos^2 \theta -5\\
&+12\, \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin
w \cos w {d
w}\\
&-9\, \cos^4 \theta -24\, \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}
\cos^3 w
 \sin w {dw}-10\, \cos^6 \theta \\
 &+12\,{{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}\sin w \cos w {dw}+8\, \cos^8 \theta \\
 &\left.+48\,
 \cos^4 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2
\, \sin^2  w }} \cos^3 w \sin w {dw} \right) {{\rm e}^{2\,
 \sin^2 \theta }}\cos \theta  \sin \theta,\\ \\
 \end{array}
}
$$
 $$
 \small{
 \begin{array}{ll}
 s_{1,19}(\theta)=&-\dfrac{1}{3}\,
 %{\frac {
 {{\rm e}^{2\, \sin \theta ^
{2}}} \cos^2 \theta  \left( 2\,\cos \theta  \sin \theta
{I_1}-18\,{I_1} \, \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2
\, \sin^2  w }}{dw} \right.\\
&-\cos \theta  \sin \theta  {I_2}-3\, \cos^5 \theta \sin \theta  {I_3}+ \cos^3 \theta \sin \theta  {I_2}\\
&+9\,{I_2}\, \cos^2 \theta { {\rm e}^{-2\, \sin^2 \theta
}}\displaystyle{\int _{0} ^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw
} +18\,{I_3}\, \cos^2 \theta { {\rm e}^{-2\, \sin^2 \theta }}\int
_{0} ^{\theta}\!{{\rm e}^{2\, \sin^2  w }}
 \cos^4 w {dw}\\
 &+ \cos^3 \theta \sin \theta  {I_3}
-6\,{I_2}\, \cos^4 \theta {{\rm e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }}{dw}\\
&+6\,{I_3}\, \cos^4 \theta {{\rm e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }} \cos^2 w {dw}+6\,{I_1}\,{{\rm e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }}{dw}\\
&+2\,
 \cos \theta ^{7}\sin \theta  {I_3}-3\,{I_2}\,{{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}
 -9\,{I_3}\, \cos^2 \theta {{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^2 w
 {dw}\\
 &-12\,{I_3}\, \cos^4 \theta {{\rm e}^{-2\, \sin^2 \theta}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^4 w {dw}+12\,{
I_1}\, \cos^4 \theta {{\rm e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }}{dw}\\
&\left.-2\,
 \cos^3 \theta \sin \theta  {I_1}-6\,{I_3}\,{{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}
 \cos^4 w {dw}+3\,{I_3}\,{{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}  \cos^2 w
 {dw} \right)
 \dfrac{1}{2\,{I_1}-{I_2}},\\ \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{1,20}(\theta)=&-\dfrac{1}{3}\,
%{\frac {
{{\rm e}^{2\, \sin^2 \theta }} \left( -6\,{I_3}\, \cos^4 \theta
{{\rm e}^{-2\, \sin^2 \theta }}
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^4 w {dw} \right.\\
&+2\, \cos^3 \theta \sin \theta  {I_2}+ 12\,{I_1}\, \cos^6 \theta
{{\rm e}^ {-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}
\!{{\rm e}^{2\, \sin^2  w }}{dw}\\
&-6\,{ I_2}\, \cos^6 \theta {{\rm e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }}{dw}-3\,{I_2}\, \cos^4 \theta {{\rm
e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }}{dw}\\
&-3\,
 \cos^3 \theta \sin \theta  {I_3}-12\,{I_3}\, \cos^6 \theta {{\rm e}^{-2\, \sin \theta ^
{2}}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^4 w {dw}\\
 &+6\,{
I_1}\, \cos^4 \theta {{\rm e}^{-2\,
 \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{2\, \sin^2  w }}{dw}-6\,{I_1}\,{{\rm e}^{-2\, \sin^2 \theta
}}
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}+ \cos^5 \theta \sin \theta  {I_2}\\
&+4\, \cos^5 \theta \sin \theta  {I_3}+3\,\cos \theta  \sin \theta  {I_2}+3\, \cos^7 \theta \sin \theta  {I_3}\\
 &-3\,{I_3}\,{{\rm e}
^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}} \!{{\rm
e}^{2\, \sin^2  w }} \cos^2 w {dw} +3\,{I_3}\, \cos^4 \theta {{\rm
e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{2\, \sin^2  w }}  \cos^2 w
{dw}\\
 &+3\,{I_2}\,{{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}
 -6\,\cos \theta  \sin \theta  {I_1}-2\, \cos^5 \theta \sin \theta  {I_1}\\
 &+6\,{I_3}\,{{\rm e}
^{-2\, \sin^2 \theta }}\displaystyle{\int _{0}^{\theta}} \!{{\rm
e}^{2\, \sin^2  w }} \cos^4 w {dw}-4\, \cos^3 \theta \sin \theta
{I_1}+2\,{I_3}
\, \cos^9 \theta \sin \theta \\
 &\left.+6\,{I_3}\, \cos^6 \theta
{{\rm e}^{-2\, \sin^2 \theta }}\displaystyle{\int _{0
}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}
  \cos^2 w {dw} \right)
 \dfrac{1}{2\,{I_1}-{I_2}},\\ \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{{1},{21}}(\theta)=&\dfrac{1}{12}\,
%{\frac {
{{\rm e}^{2\, \sin \theta ^ {2}}} \left( 2\, \cos^4 \theta {I_3
}-48\,{I_3}\, \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin^2
\theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w
}} \cos^4 w {dw
} \right.\\
&-3\, \cos^6 \theta {I_3}-4\,
 \cos^6 \theta {I_2}+{I_2}-12\,
{I_3}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin \theta ^
{2}}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}  \cos^2 w {dw}\\
 &-6\,
 \cos^4 \theta {I_1}-8\,{I_3}\,
 \cos^{10} \theta -2\,{I_1}+24\,{I_3}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^4 w {dw}\\
 &-24\,{
I_2}\, \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin \theta ^
{2}}}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w
}}{dw}+12\,{I_2}\, \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2
\theta }}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\,
 \sin^2  w }}{dw}\\
 &-24\,{I_1}\,
 \cos^3 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w
}}{dw}+10\, \cos^8 \theta
{I_3}\\
&+8\, \cos^6 \theta {I_1}-
 \cos^2 \theta {I_3}+24\,{I_3}
\, \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }} \cos^2 w {dw}\\
 &\left.+3\,
 \cos^4 \theta {I_2}+48\,{I_1}
\, \cos^5 \theta \sin \theta  {{\rm e}^{-2\, \sin^2 \theta }
}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{2\, \sin^2  w }}{dw}
\right)
 \dfrac{1}{2\,{I_1}-{I_2}}.
\end{array}
\begin{array}{ll}
s_0(\theta)=&s_{0,1}(\theta)a_{12}c_{11}+s_{0,2}(\theta)a_{20}c_{03}+s_{0,3}(\theta)a_{20}c_{21}+s_{0,4}(\theta)a_{21}c_{11}
+s_{0,5}(\theta)a_{21}c_{02}+s_{0,6}(\theta)a_{21}c_{20}\\
&+s_{0,7}(\theta)c_{02}c_{30}+s_{0,8}(\theta)a_{02}a_{12}
+s_{0,9}(\theta)a_{02}c_{03}+s_{0,10}(\theta)a_{02}c_{21}+s_{0,11}(\theta)a_{03}a_{11}+s_{0,12}(\theta)a_{03}c_{02}\\
&+ s_{0,13}(\theta)a_{03}c_{20}+s_{0,14}(\theta)a_{11}a_{21}
+s_{0,15}(\theta)a_{11}c_{12}+s_{0,16}(\theta)a_{11}c_{30}+s_{0,17}(\theta)a_{12}a_{20}\\
&+s_{0,18}(\theta)a_{11}a_{12}+s_{0,19}(\theta)a_{03}a_{20}+s_{0,20}(\theta)a_{02}a_{21}+s_{0,21}(\theta)a_{11}c_{21}+
s_{0,22}(\theta)c_{20}c_{30}\\
&+s_{0,23}(\theta)c_{11}c_{03}+s_{0,24}(\theta)c_{02}c_{03}+s_{0,25}(\theta)c_{11}c_{21}+s_{0,26}(\theta)c_{12}c_{20}
+s_{0,27}(\theta)c_{02}c_{12}+s_{0,28}(\theta)a_{02}c_{12}\\
&+s_{0,29}a_{02}c_{30}
+s_{0,30}(\theta)a_{02}a_{03}+s_{0,31}(\theta)a_{20}a_{21}+s_{0,32}(\theta)c_{11}c_{30}+s_{0,33}(\theta)c_{20}c_{21}+s_{0,34}(\theta)c_{02}c_{21}\\
&+s_{0,35}(\theta)c_{03}c_{20}+s_{0,36}(\theta)c_{11}c_{12}+s_{0,37}(\theta)a_{20}c_{30}+s_{0,38}(\theta)a_{12}c_{20}+s_{0,39}(\theta)a_{20}c_{12}\\
&+s_{0,40}(\theta)a_{11}c_{03}+s_{0,41}(\theta)a_{12}c_{02}
+s_{0,42}(\theta)a_{03}c_{11}.
\end{array}
\begin{array}{ll}
s_{0,1}(\theta)=&- \cos^2  \theta  \left( 2\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w
{dw}+\displaystyle{\int _ {0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\cos  w  {dw}
-3\, \cos^2  \theta \int _{0}^{\theta}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw}\right.\\

&
 -4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}
 -2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw
}+6\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}\\

 &+2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {d w}
 +\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw}

\left. -3\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw} \right),\\
 \\
 s_{0,2}(\theta)=&-4\, \cos^6  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}+2\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^5 w  {dw}

 -2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw
}\\
&+2\, \cos^6  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{
\sin^2  w}}  \cos^3 w  {dw}

-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^3 w  {dw}+  \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw},\\
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{0,3}(\theta)=&\cos^2  \theta  \left( 2\,\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw} +4\, \cos^2
\theta
 \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {d w}\right.
-8\, \cos^4
\theta \displaystyle{\int _{0}^{\theta}}\! {{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}\\

 &-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^3 w  {dw}-2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw
}

\left.
 +4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{  \sin^2  w}}  \cos^3 w  {dw} \right),\\

 \\
  s_{0,4}(\theta)=& \cos^3 \theta \sin \theta   \left( 2\, \cos^2  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2 w}}\cos  w
{dw}-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}\cos  w  {dw}\right.-4\,
 \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}\\
 &+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^5 w  {dw}\left.+2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw
}-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2 w}}  \cos^3 w  {dw} \right),\\ \\
%\\
%\end{array}
%}
%$$
%$$
%\small{
%\begin{array}{ll}
s_{0,5}(\theta)=& \cos^3 \theta \sin \theta   \left( 2\, \cos^2
\theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2 w}}  \sin^3 w  {dw}-\displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{  \sin^2  w}}  \sin^3 w  {dw}\right.\\

 &\left.+4\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w
  \cos^2 w  {dw}-2\,\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \sin^3 w    \cos^2 w  {dw} \right),\\

\\
s_{0,6}(\theta)=& \cos^3 \theta \sin \theta   \left( 2\, \cos^2
\theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2 w}}  \cos^2 w  \sin  w  {d w} \right.-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\\

 &+4\, \cos^2  \theta \displaystyle{\int _{0
}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
  \cos^4 w  \sin  w
 {dw}

 \left.-
2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\cos^4 w  \sin  w {dw} \right),
\end{array}
 }
$$
$$
\small{
\begin{array}{ll}
s_{0,7}(\theta)= & \cos^3 \theta \sin \theta  \left(
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w
{dw
}+2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{  \sin^2  w}}  \sin^3 w  {dw}\right.\\
 &\left.
 +2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \sin^3 w    \cos^2 w  {dw}+
4\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \sin^3 w    \cos^2 w  {dw} \right),\\
\\
s_{0,8}(\theta)=&- \cos^2  \theta  \left( 6\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w
{dw} \right. +3\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2  w}}  \cos^3 w  {dw
}-9\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{  \sin^2  w}}  \cos^3 w  {dw}\\

 &-4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {d w}-2\,
 \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw} +6\,
 \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}\\

&-2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2  w}}\cos  w  {dw}\left.
 -\displaystyle{\int _{0}^{\theta}}\! {{\rm e}^{  \sin^2  w}}\cos  w  {dw}+3\, \cos^2  \theta \int _{0
}^{\theta}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw} \right),\\
\\
%\end{array}
%}
%$$
%$$
%\small{
%\begin{array}{ll}
s_{0,9}(\theta)=&-6\, \cos^6  \theta \displaystyle{\int
_{0}^{\theta}}\!{ {\rm e}^{  \sin^2  w}}  \cos^3 w
{dw}+3\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^3 w  {dw}-3\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw
}\\
&
 +4\, \cos^6  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}-2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^5 w  {dw}+2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw
}\\
 &+2\, \cos^6  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{  \sin^2  w}}\cos  w  {dw}-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw}+ \cos^4  \theta
  \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw},\\
\\
s_{0,10}(\theta)=&- \cos^2  \theta  \left( -3\,\displaystyle{\int
_{0}^{ \theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw}-6\, \cos^2
\theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\cos^3 w  {d w} \right.+12\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}} \!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw}\\
 &+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^5 w  {dw}+4\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw
}-8\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}\\
 &\left.+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}\cos  w  {dw
}+2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{
\sin^2  w}}\cos  w  {dw}-4\, \cos^4  \theta \int _{0
}^{\theta}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw} \right),\\
% \end{array}
% }
%$$
%$$
%\small{
%\begin{array}{ll}
 s_{0,11}(\theta)=&\cos \theta  \sin \theta   \left( 2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw} \right.+\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\\

& -3\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw}
 -4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}\\
 &-2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}
 \left.+6\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w  \sin  w  {dw} \right),\\
 \\
 s_{0,12}(\theta)=&-\cos \theta  \sin \theta   \left( 2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \sin^3 w  {dw} \right.+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w  {dw}\\
 &-3\, \cos^2  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin w ^{2 }}}
\sin^3 w  {dw}
 +4\, \cos^4 \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w    \cos^2 w  {dw}\\
&\left.+2\,\displaystyle{\int _ {0}^{\theta}}\!{{\rm e}^{  \sin^2
w}}
  \sin^3 w    \cos^2 w  {dw}
 -6\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w
  \cos^2 w  {dw} \right),
\end{array}
}
$$
$$
\small{
\begin{array}{ll}
s_{0,13}(\theta)=&-\cos \theta  \sin \theta   \left( 2\, \cos^4
\theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\right.+\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\\
& -3\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw}+4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}\\
 &+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}
 \left.-6\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w  \sin  w  {dw} \right),\\
 \\
 s_{0,14}(\theta)=&-  \cos^3 \theta \sin \theta   \left( 2\, \cos^2  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin w  ^{2 }}}
\cos^2 w  \sin  w  {d w} \right.
-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\\
 &-4\, \cos^2  \theta \int _{0
}^{\theta}\!{{\rm e}^{  \sin^2  w}}
  \cos^4 w  \sin  w  {dw}
\left. + 2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2
w}}  \cos^4 w  \sin  w  {dw} \right),
 \end{array}
 }
$$
$$
\small{
\begin{array}{ll}
 s_{0,15}(\theta)=&\cos \theta  \sin \theta   \left( - \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\right.
 -\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\\
&+2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw}+2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
  \cos^4 w  \sin  w  {dw}\\
  &+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}
\left. -4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w  \sin  w  {dw} \right),\\
 \\
 s_{0,16}(\theta)=&-  \cos^3 \theta \sin \theta   \left( \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w
\sin  w  {dw} \right. +2\, \cos^2  \theta \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w
\sin  w  {dw}\\
&-2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\cos^4 w  \sin  w  {dw}
 \left.-4\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w
\sin  w  {dw} \right),
\end{array}
}
$$
$$
\small{
\begin{array}{ll}
s_{0,17}(\theta)=& \cos^2  \theta  \left( -4\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w
{dw}\right.
 -2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw
}\\
 &+6\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}+2\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w
{d
w}+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw}\\
&\left.-3\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw} \right),\\
 \\
  s_{0,18}(\theta)=&\cos^2  \theta  \left( 2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw} \right.,\\
 &+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw}-3\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w
   \sin  w  {dw}\\
 &-4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w
\sin  w  {dw}-2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}\\
 &\left.+6\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w
\sin  w  {dw} \right),\\
\end{array}
}
$$
$$
\small{
\begin{array}{ll}
s_{0,19}(\theta)=&\cos \theta  \sin \theta   \left( -4\, \cos^4
\theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^5 w  {dw} \right.-2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}\\

&+6\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin w  ^{2 }}}  \cos^5 w  {dw}+2\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w
{dw}+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\cos^3 w  {dw
}\\
&\left.-3\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw} \right),\\
 \\
 s_{0,20}(\theta)= & \cos^3 \theta \sin \theta   \left( 6\, \cos^2  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin w  ^{2
}}}  \cos^3 w  {dw} \right.\\
&-3\,\displaystyle{\int _{0}^{\theta}} \!{{\rm e}^{  \sin^2  w}}
\cos^3 w  {dw}-4\, \cos^2  \theta \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {d
w}\\
&\left.+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2
w}}  \cos^5 w  {dw}
 -2\,
 \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}\cos  w  {dw}+\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw} \right),
\end{array}
}
$$
$$
\small{
\begin{array}{ll}
s_{0,21}(\theta)=&\cos^2  \theta  \left( -\int _{0}^{\theta }\!{{\rm
e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}-2\, \cos^2  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw} \right.\\
 &+4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}\\
 &\left.+4\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}-8\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w
\sin  w  {dw} \right),\\
\\
s_{0,22}(\theta)= &\cos^3 \theta \sin \theta   \left(
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w
\sin  w  {dw} \right. +2\, \cos^2  \theta \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w
\sin  w  {dw}\\
&+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\cos^4 w  \sin  w  {dw}
 \left.+4\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w
\sin  w  {dw} \right),\\
%\end{array}
%}
%$$
%$$
%\small{
%\begin{array}{ll}
\\
s_{0,23}(\theta)=&-2\, \cos^6  \theta \displaystyle{\int
_{0}^{\theta}}\!{ {\rm e}^{  \sin^2  w}}\cos  w
{dw}+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos
w  {dw}
 - \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw}\\
 &+4\,
 \cos^6  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}-2\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^5 w  {dw}
 +2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw
}\\
&-2\, \cos^6  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{
\sin^2  w}}  \cos^3 w  {dw}+\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{
  \sin^2  w}}  \cos^3 w  {dw} -  \cos \theta ^
{4}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw},\\
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{0,24(\theta)}=&-2\left(\,\displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{  \sin^2  w}}  \sin^3 w  {dw}\right) \cos^6  \theta
+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \sin^3 w  {dw}-  \cos \theta ^
{4}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\sin^3 w  {dw}
 \\
 &-4\left(\,\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w    \cos^2 w  {dw}
\right)\cos^6  \theta+2\, \displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{  \sin w  ^{2
}}}  \sin^3 w    \cos^2 w  {dw}\\
&-2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2  w}}  \sin^3 w
  \cos^2 w  {dw},
  \end{array}
}
$$
$$
\small{
\begin{array}{ll}
 s_{0,25}(\theta)=&- \cos^2  \theta  \left( -\displaystyle{\int _{0}^{
\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw}-2\,  \cos \theta ^{
2}\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin w  ^
{2}}}\cos  w  {dw} \right.+4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw}\\
\\
&+2\,\displaystyle{\int _{0}^{\theta}} \!{{\rm e}^{  \sin^2  w}}
\cos^5 w  {dw} +4\, \cos^2  \theta \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {d w}-8\, \cos^4
\theta \displaystyle{\int _{0}^{\theta}}\!
{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}\\
 &-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^3 w  {dw}
 -2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw
} \left.+4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw} \right),
\end{array}
 }
$$
$$
\small{
\begin{array}{ll}
 s_{0,26}(\theta)=&-\cos \theta  \sin \theta   \left( - \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw} \right.-\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\\
 &+2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw}
 -2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}-2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}\\
 &\left.+4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w  \sin  w  {dw} \right),\\
 \\
 s_{0,27}(\theta)=&-\cos \theta  \sin \theta   \left( - \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \sin^3 w  {dw} \right)-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w  {dw}\\
 & +2\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin w  ^{2 }}}
\sin^3 w  {dw}-2\, \cos^2  \theta \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w    \cos^2 w
{dw}-2\,\int _ {0}^{\theta}\!{{\rm e}^{  \sin^2  w}}
  \sin^3 w    \cos^2 w  {dw}\\
 &\left.+4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w
  \cos^2 w  {dw} \right),
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{0,28}(\theta)=&-\cos \theta  \sin \theta   \left( -3\,
 \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw}-3\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^3 w  {dw}\right.\\
 &+6\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw
}+2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}\\
 &+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^5 w  {dw}-4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw
}+ \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}\cos  w  {dw}\\
 &\left.+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw}-2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw}
 \right),\\
 \\
 s_{0,29}(\theta)=& \cos^3 \theta \sin \theta   \left( 3\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw
}\right. +6\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw}-2\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^5 w  {dw}\\
& \left.-4\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{  \sin^2  w}}  \cos^5 w  {dw }-\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin w  ^
{2}}}\cos  w  {dw}-2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw} \right),\\
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
 s_{0,30}(\theta)=&-\cos \theta  \sin \theta   \left( 6\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^3 w  {dw}+3\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw} \right.\\
& -9\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin w  ^{2 }}}  \cos^3 w  {dw}-4\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w
{dw} -2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\cos^5 w  {dw
}\\
&+6\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{
\sin^2  w}}  \cos^5 w  {dw}
 -2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw}-\displaystyle{\int _{0}^{\theta}}\!
{{\rm e}^{  \sin^2  w}}\cos  w  {dw}\\
& \left.+3\, \cos^2  \theta \int _{0
}^{\theta}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw} \right),\\
 \\

s_{0,31}(\theta)=&-  \cos^3 \theta \sin \theta   \left( -4\, \cos^2
\theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin w  ^{2
}}}  \cos^5 w  {dw}+2\,\displaystyle{\int _{0}^{\theta}}
\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw} \right.\\
&\left.+2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{  \sin^2  w}}  \cos^3 w  {d
w}-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw} \right),\\
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{0,32}(\theta)=& \cos^3 \theta \sin \theta   \left(
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w
{dw} +2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{  \sin^2  w}}\cos  w  {dw} \right. -2\, \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin w  ^{2
}}}  \cos^5 w  {dw}\\
&-4\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2  w}}  \cos^5 w  {dw}\left. +\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw }+2\, \cos^2
\theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw} \right),\\
 \\
 s_{0,33}(\theta)=&- \cos^2  \theta  \left( -\int _{0}^{
\theta}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw} \right.
-2\,
 \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\\
 &+4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw}-2\,\displaystyle{\int _{0}^{\theta}}\!
{{\rm e}^{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}\\
&\left. -4\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm
e}^{
  \sin^2  w}}  \cos^4 w  \sin  w  {dw}+8\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
   \cos^4 w  \sin  w  {dw} \right),
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
s_{0,34}(\theta)=&- \cos^2  \theta  \left( -\displaystyle{\int
_{0}^{ \theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w  {dw}-2\, \cos^2
\theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\sin^3 w  {d
w} \right.\\
&+4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\! {{\rm e}^{
\sin^2  w}}  \sin^3 w  {dw}-2\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \sin^3 w    \cos^2 w  {dw}
 \\
 &\left.
 -
4\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{ {\rm e}^{
\sin^2  w}}  \sin^3 w    \cos^2 w  {dw}+8\, \cos^4  \theta \int
_{0}^{
\theta}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w    \cos^2 w  {dw} \right),\\
 \\
 s_{0,35}(\theta)=&-2\, \cos^6  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}+\int _{0}^{
\theta}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\\
&- \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw}-4\, \cos^6  \theta
   \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}\\
 &+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}-2\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
 \cos^4 w  \sin  w  {dw},\\
 \end{array}
 }
$$

$$
\small{
\begin{array}{ll}
s_{0,36}(\theta)=&-\cos \theta  \sin \theta   \left( - \cos^2
\theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}\cos  w  {dw
}-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin w  ^
{2}}}\cos  w  {dw} \right.\\
&+2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2  w}}\cos  w  {dw} +2\, \cos^2  \theta \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w
{dw}+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\cos^5 w  {dw
}\\
 &-4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}
 - \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw
}-\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin w  ^
{2}}}  \cos^3 w  {dw}\\
&\left.+2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw} \right),\\
 \\
 s_{0,37}(\theta)=&-  \cos^3 \theta \sin \theta   \left( -2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw
}\right.-4\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}\\
&+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^3 w  {dw}
 \left.+2\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw
} \right),\\ \\
%\end{array}
%}
%$$
%
%$$
%\small{
%\begin{array}{ll}
s_{0,38}(\theta)=&- \cos^2  \theta  \left( 2\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w
\sin  w  {dw} \right.+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\\
 &-3\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}
 +4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w
\sin  w  {dw}\\
&+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\cos^4 w  \sin  w  {dw}
 \left.-6\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^4 w
\sin  w  {dw} \right),\\
\\
s_{0,39}(\theta)=&\cos \theta  \sin \theta   \left( 2\, \cos^2
\theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^5 w  {dw}+2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw} \right.
 -4\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin w  ^{2
}}}  \cos^5 w  {dw}\\
&- \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2  w}}  \cos^3 w  {dw} \left. -\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw }+2\, \cos^4
\theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw} \right),\\
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
 s_{0,40}(\theta)=&2\, \cos^6  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw}-\int _{0}^{
\theta}\!{{\rm e}^{  \sin^2  w}}  \cos^2 w  \sin  w  {dw} + \cos^4
\theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}  \cos^2 w  \sin  w  {dw}\\
 & -4\, \cos^6  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
   \cos^4 w  \sin  w  {dw}
 +2\,\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^
{  \sin^2  w}}  \cos^4 w  \sin  w  {dw}-2\, \cos^4  \theta
\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\cos^4 w  \sin  w  {dw},\\
 \\
 s_{0,41}(\theta)=&- \cos^2  \theta  \left( 2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w  {dw}
 +\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w  {dw
} \right.-3\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \sin^3 w  {dw}\\
&+4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2  w}}  \sin^3 w
  \cos^2 w  {dw}
 \left.+2\,\displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \sin^3 w    \cos^2 w  {dw}-6\, \cos^2
\theta \int _{0}^{
\theta}\!{{\rm e}^{  \sin^2  w}}  \sin^3 w    \cos^2 w  {dw} \right),\\
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
 s_{0,42}(\theta)=&-\cos \theta  \sin \theta   \left( 2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
  \sin^2  w}}\cos  w  {dw
}+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin w  ^
{2}}}\cos  w  {dw} \right.-3\, \cos^2  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}\cos  w  {dw}\\
&-4\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{
\sin^2  w}}  \cos^5 w  {dw}-2\,\displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw }+6\, \cos^2
\theta \displaystyle{\int _{0}^{\theta}}\!{
{\rm e}^{  \sin^2  w}}  \cos^5 w  {dw}\\
&
 +2\, \cos^4  \theta \displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {d
w}+\displaystyle{\int _{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}
\cos^3 w  {dw} \left.-3\, \cos^2  \theta \displaystyle{\int
_{0}^{\theta}}\!{{\rm e}^{  \sin^2  w}}  \cos^3 w  {dw} \right).
\end{array}
\begin{array}{ll}
\tilde{s}_1(\theta)=&\tilde{s}_{1,1}(\theta)c_{03}c_{12}+\tilde{s}_{1,2}(\theta)c_{03}c_{30}+\tilde{s}_{1,3}(\theta)a_{03}c_{03}
+\tilde{s}_{1,4}(\theta)a_{21}c_{03}+\tilde{s}_{1,5}(\theta)c_{30}c_{12}
+\tilde{s}_{1,6}(\theta)c_{12}a_{21}
\\
&+\tilde{s}_{1,7}(\theta)c_{30}a_{21}+\tilde{s}_{1,8}(\theta)a_{03}a_{21}+\tilde{s}_{1,9}(\theta)a_{03}c_{30}+\tilde{s}_{1,10}(\theta)a_{03}c_{12}+\tilde{s}_{1,11}(\theta)a_{12}c_{03}
+\tilde{s}_{1,12}(\theta)a_{12}c_{21}\\
&+\tilde{s}_{1,13}(\theta)c_{03}c_{21}
+\tilde{s}_{1,14}(\theta)a_{21}c_{21}+\tilde{s}_{1,15}(\theta)a_{21}a_{12}
+\tilde{s}_{1,16}(\theta)c_{12}a_{12}+\tilde{s}_{1,17}(\theta)a_{03}c_{21}\\
&+\tilde{s}_{1,18}(\theta)a_{03}a_{12}
+\tilde{s}_{1,19}(\theta)c_{30}c_{21}+\tilde{s}_{1,20}(\theta)c_{30}a_{12}
+\tilde{s}_{1,21}(\theta)c_{12}c_{21}+\tilde{s}_{1,22}(\theta)a_{12}^2\\
&+\tilde{s}_{1,23}(\theta)c_{21}^2+\tilde{s}_{1,24}(\theta)c_{30}^2+
\tilde{s}_{1,25}(\theta)a_{03}^2+\tilde{s}_{1,26}(\theta)c_{03}^2+\tilde{s}_{1,27}(\theta)a_{21}^2+\tilde{s}_{1,28}(\theta)c_{12}^2,
\end{array}
\begin{array}{ll}
\tilde{s}_{1,1}(\theta)=&-\dfrac{1}{12}\, \left( 16\,\cos^8
\theta+34\, \cos^6 \theta+37\,\cos^4 \theta+8\,\cos^2 \theta-5
\right)  \left( \cos^2 \theta-1
 \right) ^{2},\\
 \\

\tilde{s}_{1,2}(\theta)=&\dfrac{1}{12}\, \left( \cos^2 \theta-1
\right)  \left( 16\,\cos^{10} \theta+38\,\cos^8 \theta+53\,
\cos^6 \theta+15\,\cos^4 \theta-7\,\cos^2 \theta-7\right), \\
 \\
 \tilde{s}_{1,3}(\theta)=&-\dfrac{1}{12}\, \left( 16\,\cos^8 \theta+14\,
\cos^6 \theta+15\,\cos^4 \theta-16\,\cos^2 \theta+1 \right)  \left(
\cos^2 \theta-1
 \right) ^{2},\\
 \\
 \tilde{s}_{1,4}(\theta)=&\dfrac{1}{12}\, \left( \cos^2 \theta-1 \right)    \left( 16\,  \cos^{10} \theta
 +18\,\cos^8 \theta+19\,
\cos^6 \theta-15\,\cos^4 \theta-\cos^2 \theta-1 \right),\\
 \\
 \tilde{s}_{1,5}(\theta)=&\dfrac{1}{12}\,\cos \theta\sin^5 \theta  \left( 2\,\cos^2 \theta
+1 \right)  \left( 8\,\cos^4 \theta+ 12\,\cos^2 \theta+7 \right),\\
\\
\tilde{s}_{1,6}(\theta)=&\dfrac{1}{12}\,\cos \theta\sin^5 \theta
\left( 16\,\cos^6 \theta
+12\,\cos^4 \theta-2\,\cos^2 \theta+1 \right),\\
 \\
 \tilde{s}_{1,7}(\theta)=&\dfrac{1}{6}\,\cos^3 \theta \sin^3 \theta  \left( 8\,\cos^6 \theta+8\,  \cos^4 \theta +5\,\cos^2 \theta-3 \right),\\
\\
\tilde{s}_{1,8}(\theta)=&\dfrac{1}{12}\,\cos \theta\sin^5 \theta
\left( -1+2\,
\cos^2 \theta \right)  \left( 8\,\cos^4 \theta+ 1 \right),\\
\\
\tilde{s}_{1,9}(\theta)=&\dfrac{1}{12}\,\cos \theta\sin^5 \theta
\left( 16\,  \cos^6 \theta
+12\,\cos^4 \theta+6\,\cos^2 \theta-7 \right),\\
 \\
 \tilde{s}_{1,10}(\theta)=&\dfrac{1}{6}\,\cos \theta\sin^7 \theta  \left( 8\,\cos^4 \theta
+4\,\cos^2 \theta-3 \right),\\
\\
\tilde{s}_{1,11}(\theta)=&-\dfrac{4}{3}\,\cos^3 \theta \sin^3 \theta
\left(\cos^6 \theta+\cos^4 \theta+
\cos^2 \theta-1 \right),\\
 \\
 \tilde{s}_{1,12}(\theta)=&-\dfrac{2}{3}\,  \cos^5 \theta \sin^3 \theta  \left( 4\,\cos^4 \theta-\cos^2 \theta-
1 \right),\\
\\
\tilde{s}_{1,13}(\theta)=&\dfrac{2}{3}\,\cos^3 \theta\sin \theta
\left( -5\,\cos^2 \theta-2+
5\,\cos^6 \theta+4\,\cos^4 \theta+4\,\cos^8 \theta \right),\\
 \\
 \end{array}
}
$$

$$
\small{
\begin{array}{ll}
 \tilde{s}_{1,14}(\theta)=&-\dfrac{1}{12}\, \sin^2 \theta \cos^2 \theta \left( 32\,\cos^8 \theta-4\, \cos^6 \theta-6\,\cos^4 \theta-3\,\cos^2 \theta-1 \right),\\
 \\
 \tilde{s}_{1,15}(\theta)=&\dfrac{1}{12}\,  \sin^4 \theta \cos^2 \theta \left( -1+2\,\cos^2 \theta \right)  \left( 8\,\cos^4 \theta +\cos^2 \theta+
1\right),\\
\\
\tilde{s}_{1,16}(\theta)=&\dfrac{1}{12}\,  \sin^6 \theta \cos^2
\theta
\left( 16\,\cos^4 \theta+10\,\cos^2 \theta  -5\right), \\
\\
\tilde{s}_{1,17}(\theta)=&-\dfrac{1}{12}\,  \sin^4 \theta \cos^2
\theta \left( 32\,\cos^6 \theta-12\,  \cos^4 \theta-6\,\cos^2
\theta+1 \right),
\end{array}
}
$$

$$
\small{
\begin{array}{ll}
\tilde{s}_{1,18}(\theta)=&\dfrac{1}{12}\, \sin^6 \theta \cos^2
\theta \left( 8\,\cos^2 \theta-1 \right)  \left( -1+2\,
\cos^2 \theta \right),\\
\\
\tilde{s}_{1,19}(\theta)=&-\dfrac{1}{12}\, \sin^2 \theta \cos^2 \theta \left( 32\,\cos^8 \theta+36\,  \cos^6 \theta+14\,\cos^4 \theta-21\,\cos^2 \theta-7 \right),\\
\\
\tilde{s}_{1,20}(\theta)=&\dfrac{1}{12}\,  \sin^4 \theta \cos^2
\theta
\left( 16\,\cos^6 \theta+14\,\cos^4 \theta  +7\,\cos^2 \theta-7\right) ,\\
\\
\tilde{s}_{1,21}(\theta)=&-\dfrac{1}{12}\,  \sin^4 \theta \cos^2
\theta
\left( 32\,\cos^6 \theta+28\,\cos^4 \theta -10\,\cos^2 \theta-5\right), \\
\\
\tilde{s}_{1,22}(\theta)=&\dfrac{1}{3}\,  \cos^5 \theta  \sin^5 \theta  \left( -1+2\,\cos^2 \theta \right),\\
\\
\tilde{s}_{1,23}(\theta)=&\dfrac{1}{3}\,  \cos^5 \theta \sin \theta
\left( 2\,\cos^2 \theta+1
 \right)  \left( 4\,\cos^4 \theta-1-2
\,\cos^2 \theta \right),\\
\\
\tilde{s}_{1,24}(\theta)=&\dfrac{1}{12}\,\cos^3 \theta \sin^3 \theta
\left( 2\,\cos^2
\theta+1 \right)  \left( 4\,\cos^4 \theta+7\, \cos^2 \theta+7 \right),\\
\\
\tilde{s}_{1,25}(\theta)=&\dfrac{1}{12}\,\cos \theta\sin^7 \theta
\left( 2\,\cos \theta+1 \right)  \left( 2
\,\cos \theta-1 \right)  \left( -1+2\,\cos^2 \theta \right),\\
 \\
 \tilde{s}_{1,26}(\theta)=&\dfrac{1}{3}\,\cos \theta\sin \theta \left(
\cos^4 \theta+2\,\cos^2 \theta+3 \right)
  \left( 2\,\cos^6 \theta-1+\cos^4 \theta \right),\\
 \\
 \tilde{s}_{1,27}(\theta)=&\dfrac{1}{12}\,\cos^3 \theta \sin^3 \theta  \left( -1+2\,\cos^2 \theta \right)  \left( 4\,\cos^4 \theta+\cos^2 \theta+1\right), \\
\\
\tilde{s}_{1,28}(\theta)=&\dfrac{1}{12}\,\cos \theta \sin^7 \theta
\left( 4\,\cos^2 \theta +5 \right)  \left( 2\,\cos^2 \theta+1
 \right).\\
 \end{array}
